Categorical probability spaces, ergodic decompositions, and transitions to equilibrium

We study a category of probability spaces and measure-preserving Markov kernels up to almost sure equality. This category contains, among its isomorphisms, mod-zero isomorphisms of probability spaces. It also gives an isomorphism between the space of values of a random variable and the sigma-algebra that it generates on the outcome space, reflecting the standard mathematical practice of using the two interchangeably, for example when taking conditional expectations. We show that a number of constructions and results from classical probability theory, mostly involving notions of equilibrium, can be expressed and proven in terms of this category. In particular: - Given a stochastic dynamical system acting on a standard Borel space, we show that the almost surely invariant sigma-algebra can be obtained as a limit and as a colimit; - In the setting above, the almost surely invariant sigma-algebra gives rise, up to isomorphism of our category, to a standard Borel space; - As a corollary, we give a categorical version of the ergodic decomposition theorem for stochastic actions; - As an example, we show how de Finetti's theorem and the Hewitt-Savage and Kolmogorov zero-one laws fit in this limit-colimit picture. This work uses the tools of categorical probability, in particular Markov categories, as well as the theory of dagger categories.

==> figures/CS_cond_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.5) {};
		\node [style=bn] (1) at (-2.75, 0) {};
		\node [style=morphism] (2) at (-2.75, -1.25) {$\tilde{f}$};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=morphism] (5) at (-3.75, 1.5) {$\tilde{g}$};
		\node [style=morphism] (6) at (-1.75, 1.5) {$\tilde{g}$};
		\node [style=morphism] (7) at (-3.75, 3.25) {$\tilde{h}$};
		\node [style=morphism] (8) at (-1.75, 3.25) {$\tilde{h}$};
		\node [style=none] (9) at (-3.75, 4.5) {};
		\node [style=none] (10) at (-1.75, 4.5) {};
		\node [style=none] (11) at (-0.25, 1) {=};
		\node [style=state] (12) at (4, -2.5) {$p$};
		\node [style=bn] (13) at (4, -1.5) {};
		\node [style=bn] (14) at (3, -0.5) {};
		\node [style=bn] (15) at (5, -0.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (18) at (5, 1.5) {};
		\node [style=bn] (19) at (5, -0.5) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (7, 1.5) {};
		\node [style=morphism] (22) at (1, 2) {$m$};
		\node [style=morphism] (23) at (5, 2) {$m$};
		\node [style=bn] (28) at (3, 4) {};
		\node [style=morphism] (29) at (1, 3.5) {$f$};
		\node [style=morphism] (30) at (5, 3.5) {$f$};
		\node [style=bn] (31) at (7, 4) {};
		\node [style=none] (32) at (5, 4.75) {};
		\node [style=none] (33) at (1, 4.75) {};
		\node [style=none] (34) at (1, 5.25) {$Y$};
		\node [style=none] (35) at (5, 5.25) {$Y$};
		\node [style=none] (36) at (8, 1) {=};
		\node [style=state] (37) at (10.5, -1.5) {$p$};
		\node [style=bn] (38) at (10.5, -0.5) {};
		\node [style=bn] (39) at (10.5, -0.5) {};
		\node [style=none] (41) at (9.5, 0.5) {};
		\node [style=none] (42) at (11.5, 0.5) {};
		\node [style=morphism] (46) at (9.5, 1) {$m$};
		\node [style=morphism] (47) at (11.5, 1) {$m$};
		\node [style=morphism] (49) at (9.5, 2.5) {$f$};
		\node [style=morphism] (50) at (11.5, 2.5) {$f$};
		\node [style=none] (52) at (11.5, 3.75) {};
		\node [style=none] (53) at (9.5, 3.75) {};
		\node [style=none] (54) at (9.5, 4.25) {$Y$};
		\node [style=none] (55) at (11.5, 4.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (10.center) to (4.center);
		\draw (3.center) to (9.center);
		\draw [in=165, out=-90, looseness=1.25] (3.center) to (1);
		\draw [in=-90, out=15, looseness=1.25] (1) to (4.center);
		\draw (13) to (12);
		\draw [in=165, out=-90, looseness=1.25] (14) to (13);
		\draw [in=-90, out=15, looseness=1.25] (13) to (15);
		\draw [in=165, out=-90, looseness=1.25] (16.center) to (14);
		\draw [in=-90, out=15, looseness=1.25] (14) to (18.center);
		\draw [in=165, out=-90, looseness=1.25] (20.center) to (19);
		\draw [in=-90, out=15, looseness=1.25] (19) to (21.center);
		\draw (33.center) to (16.center);
		\draw (28) to (20.center);
		\draw (32.center) to (18.center);
		\draw (31) to (21.center);
		\draw (38) to (37);
		\draw [in=165, out=-90, looseness=1.25] (41.center) to (39);
		\draw [in=-90, out=15, looseness=1.25] (39) to (42.center);
		\draw (53.center) to (41.center);
		\draw (52.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS_cond_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.75) {};
		\node [style=bn] (1) at (-2, 1.5) {};
		\node [style=morphism] (2) at (-2, -1.5) {$\tilde{f}$};
		\node [style=none] (3) at (-3, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=morphism] (6) at (-2, 0.25) {$\tilde{g}$};
		\node [style=morphism] (7) at (-3, 3) {$\tilde{h}$};
		\node [style=morphism] (8) at (-1, 3) {$\tilde{h}$};
		\node [style=none] (9) at (-3, 4.25) {};
		\node [style=none] (10) at (-1, 4.25) {};
		\node [style=none] (11) at (0, 1) {=};
		\node [style=state] (12) at (4, -2.75) {$p$};
		\node [style=bn] (13) at (4, -1.75) {};
		\node [style=bn] (14) at (3, 1) {};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=none] (16) at (1, 3) {};
		\node [style=none] (17) at (5, 3) {};
		\node [style=bn] (18) at (5, 1) {};
		\node [style=none] (19) at (3, 3) {};
		\node [style=none] (20) at (7, 3) {};
		\node [style=bn] (23) at (3, 4) {};
		\node [style=morphism] (24) at (1, 3.5) {$f$};
		\node [style=morphism] (25) at (5, 3.5) {$f$};
		\node [style=bn] (26) at (7, 4) {};
		\node [style=none] (27) at (5, 4.75) {};
		\node [style=none] (28) at (1, 4.75) {};
		\node [style=none] (29) at (1, 5.25) {$Y$};
		\node [style=none] (30) at (5, 5.25) {$Y$};
		\node [style=none] (31) at (3, -0.75) {};
		\node [style=morphism] (32) at (3, -0.25) {$m$};
		\node [style=none] (34) at (7.75, 1) {=};
		\node [style=state] (35) at (10, -1.75) {$p$};
		\node [style=bn] (37) at (10, 1) {};
		\node [style=none] (39) at (9, 2) {};
		\node [style=none] (40) at (11, 2) {};
		\node [style=morphism] (45) at (9, 2.5) {$f$};
		\node [style=morphism] (46) at (11, 2.5) {$f$};
		\node [style=none] (48) at (11, 3.75) {};
		\node [style=none] (49) at (9, 3.75) {};
		\node [style=none] (50) at (9, 4.25) {$Y$};
		\node [style=none] (51) at (11, 4.25) {$Y$};
		\node [style=none] (52) at (10, -0.75) {};
		\node [style=morphism] (53) at (10, -0.25) {$m$};
		\node [style=none] (54) at (12, 1) {=};
		\node [style=state] (55) at (14.5, -1) {$p$};
		\node [style=none] (58) at (13.5, 1) {};
		\node [style=none] (59) at (15.5, 1) {};
		\node [style=morphism] (60) at (13.5, 1.5) {$f$};
		\node [style=morphism] (61) at (15.5, 1.5) {$f$};
		\node [style=none] (62) at (15.5, 2.75) {};
		\node [style=none] (63) at (13.5, 2.75) {};
		\node [style=none] (64) at (13.5, 3.25) {$Y$};
		\node [style=none] (65) at (15.5, 3.25) {$Y$};
		\node [style=bn] (66) at (14.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (10.center) to (4.center);
		\draw (3.center) to (9.center);
		\draw [in=165, out=-90, looseness=1.25] (3.center) to (1);
		\draw [in=-90, out=15, looseness=1.25] (1) to (4.center);
		\draw (13) to (12);
		\draw [in=-90, out=15, looseness=1.25] (13) to (15.center);
		\draw [in=165, out=-90, looseness=1.25] (16.center) to (14);
		\draw [in=-90, out=15, looseness=1.25] (14) to (17.center);
		\draw [in=165, out=-90, looseness=1.25] (19.center) to (18);
		\draw [in=-90, out=15, looseness=1.25] (18) to (20.center);
		\draw (28.center) to (16.center);
		\draw (23) to (19.center);
		\draw (27.center) to (17.center);
		\draw (26) to (20.center);
		\draw [in=165, out=-90, looseness=1.25] (31.center) to (13);
		\draw (14) to (31.center);
		\draw (18) to (15.center);
		\draw [in=165, out=-90, looseness=1.25] (39.center) to (37);
		\draw [in=-90, out=15, looseness=1.25] (37) to (40.center);
		\draw (49.center) to (39.center);
		\draw (48.center) to (40.center);
		\draw (37) to (52.center);
		\draw (63.center) to (58.center);
		\draw (62.center) to (59.center);
		\draw (52.center) to (35);
		\draw (66) to (55);
		\draw [in=165, out=-90, looseness=1.25] (58.center) to (66);
		\draw [in=-90, out=15, looseness=1.25] (66) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS_csq_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.5) {};
		\node [style=bn] (1) at (-2.25, 0) {};
		\node [style=morphism] (2) at (-2.25, -1.25) {$\tilde{f}$};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=morphism] (5) at (-3.25, 1.5) {$\tilde{g}$};
		\node [style=morphism] (6) at (-1.25, 1.5) {$\tilde{g}$};
		\node [style=morphism] (7) at (-3.25, 3.25) {$\tilde{h}$};
		\node [style=none] (9) at (-3.25, 4.5) {};
		\node [style=none] (10) at (-1.25, 4.5) {};
		\node [style=none] (11) at (0, 1) {=};
		\node [style=state] (12) at (4, -2.5) {$p$};
		\node [style=bn] (13) at (4, -1.5) {};
		\node [style=bn] (14) at (3, -0.5) {};
		\node [style=bn] (15) at (5, -0.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (5, 1.5) {};
		\node [style=bn] (18) at (5, -0.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (7, 1.5) {};
		\node [style=morphism] (21) at (1, 2) {$m$};
		\node [style=morphism] (22) at (5, 2) {$m$};
		\node [style=bn] (23) at (3, 4) {};
		\node [style=morphism] (24) at (1, 3.5) {$f$};
		\node [style=none] (27) at (5, 4.75) {};
		\node [style=none] (28) at (1, 4.75) {};
		\node [style=none] (29) at (1, 5.25) {$Y$};
		\node [style=none] (30) at (5, 5.25) {$X$};
		\node [style=none] (31) at (8, 1) {=};
		\node [style=state] (32) at (11.75, -2.5) {$p$};
		\node [style=bn] (33) at (10.25, 0) {};
		\node [style=bn] (34) at (10.25, 0) {};
		\node [style=none] (35) at (9.25, 1) {};
		\node [style=none] (36) at (11.25, 1) {};
		\node [style=morphism] (37) at (9.25, 1.5) {$m$};
		\node [style=morphism] (38) at (11.25, 1.5) {$m$};
		\node [style=morphism] (39) at (9.25, 3) {$f$};
		\node [style=none] (41) at (11.25, 4.25) {};
		\node [style=none] (42) at (9.25, 4.25) {};
		\node [style=none] (43) at (9.25, 4.75) {$Y$};
		\node [style=none] (44) at (11.25, 4.75) {$X$};
		\node [style=none] (45) at (7, 4.75) {};
		\node [style=none] (46) at (7, 5.25) {$X$};
		\node [style=bn] (47) at (11.75, -1.5) {};
		\node [style=none] (48) at (13.25, 0) {};
		\node [style=none] (49) at (13.25, 4.75) {$X$};
		\node [style=none] (50) at (13.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (10.center) to (4.center);
		\draw (3.center) to (9.center);
		\draw [in=165, out=-90, looseness=1.25] (3.center) to (1);
		\draw [in=-90, out=15, looseness=1.25] (1) to (4.center);
		\draw (13) to (12);
		\draw [in=165, out=-90, looseness=1.25] (14) to (13);
		\draw [in=-90, out=15, looseness=1.25] (13) to (15);
		\draw [in=165, out=-90, looseness=1.25] (16.center) to (14);
		\draw [in=-90, out=15, looseness=1.25] (14) to (17.center);
		\draw [in=165, out=-90, looseness=1.25] (19.center) to (18);
		\draw [in=-90, out=15, looseness=1.25] (18) to (20.center);
		\draw (28.center) to (16.center);
		\draw (23) to (19.center);
		\draw (27.center) to (17.center);
		\draw [in=165, out=-90, looseness=1.25] (35.center) to (34);
		\draw [in=-90, out=15, looseness=1.25] (34) to (36.center);
		\draw (42.center) to (35.center);
		\draw (41.center) to (36.center);
		\draw (45.center) to (20.center);
		\draw (50.center) to (48.center);
		\draw [in=15, out=-90, looseness=1.25] (48.center) to (47);
		\draw [in=-90, out=165, looseness=1.25] (47) to (34);
		\draw (47) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS_csq_1_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2.75, -2.5) {$p$};
		\node [style=bn] (1) at (-4.25, 0) {};
		\node [style=bn] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (-3.25, 1) {};
		\node [style=morphism] (5) at (-5.25, 1.5) {$m$};
		\node [style=morphism] (6) at (-3.25, 1.5) {$m$};
		\node [style=morphism] (7) at (-5.25, 3) {$f$};
		\node [style=none] (8) at (-3.25, 4.25) {};
		\node [style=none] (9) at (-5.25, 4.25) {};
		\node [style=none] (10) at (-5.25, 4.75) {$Y$};
		\node [style=none] (11) at (-3.25, 4.75) {$X$};
		\node [style=bn] (12) at (-2.75, -1.5) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-1.25, 4.75) {$X$};
		\node [style=none] (15) at (-1.25, 4.25) {};
		\node [style=none] (16) at (-0.25, 1) {=};
		\node [style=state] (17) at (2.5, -2) {$p$};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (3, 1.5) {};
		\node [style=morphism] (22) at (1, 1) {$m$};
		\node [style=morphism] (23) at (3, 2) {$m$};
		\node [style=morphism] (24) at (1, 2.5) {$f$};
		\node [style=none] (25) at (3, 3.75) {};
		\node [style=none] (26) at (1, 3.75) {};
		\node [style=none] (27) at (1, 4.25) {$Y$};
		\node [style=none] (28) at (3, 4.25) {$X$};
		\node [style=bn] (29) at (2.5, -1) {};
		\node [style=bn] (30) at (4, 0.5) {};
		\node [style=none] (31) at (5, 4.25) {$X$};
		\node [style=none] (32) at (5, 3.75) {};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (6, 1) {=};
		\node [style=state] (35) at (8.5, -1.5) {$p$};
		\node [style=none] (36) at (7, 1) {};
		\node [style=none] (38) at (9, 2) {};
		\node [style=morphism] (40) at (9, 2.5) {$m$};
		\node [style=morphism] (41) at (7, 2.5) {$f$};
		\node [style=none] (42) at (9, 3.75) {};
		\node [style=none] (43) at (7, 3.75) {};
		\node [style=none] (44) at (7, 4.25) {$Y$};
		\node [style=none] (45) at (9, 4.25) {$X$};
		\node [style=bn] (46) at (8.5, -0.5) {};
		\node [style=bn] (47) at (10, 1) {};
		\node [style=none] (48) at (11, 4.25) {$X$};
		\node [style=none] (49) at (11, 3.75) {};
		\node [style=none] (50) at (11, 2) {};
		\node [style=state] (51) at (15.5, -1.5) {$p$};
		\node [style=bn] (52) at (14, 1) {};
		\node [style=bn] (53) at (14, 1) {};
		\node [style=none] (54) at (13, 2) {};
		\node [style=none] (55) at (15, 2) {};
		\node [style=morphism] (57) at (15, 2.5) {$m$};
		\node [style=morphism] (58) at (13, 2.5) {$f$};
		\node [style=none] (59) at (15, 3.75) {};
		\node [style=none] (60) at (13, 3.75) {};
		\node [style=none] (61) at (13, 4.25) {$Y$};
		\node [style=none] (62) at (15, 4.25) {$X$};
		\node [style=bn] (63) at (15.5, -0.5) {};
		\node [style=none] (64) at (17, 1) {};
		\node [style=none] (65) at (17, 4.25) {$X$};
		\node [style=none] (66) at (17, 3.75) {};
		\node [style=none] (67) at (12, 1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=1.25] (3.center) to (2);
		\draw [in=-90, out=15, looseness=1.25] (2) to (4.center);
		\draw (9.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (15.center) to (13.center);
		\draw [in=15, out=-90, looseness=1.25] (13.center) to (12);
		\draw [in=-90, out=165, looseness=1.25] (12) to (2);
		\draw (12) to (0);
		\draw (26.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw [in=15, out=-90, looseness=1.25] (30) to (29);
		\draw (29) to (17);
		\draw [in=15, out=-90, looseness=1.25] (33.center) to (30);
		\draw [in=-90, out=165, looseness=1.25] (30) to (21.center);
		\draw (33.center) to (32.center);
		\draw (42.center) to (38.center);
		\draw [in=15, out=-90, looseness=1.25] (47) to (46);
		\draw [in=-90, out=165, looseness=1.25] (46) to (36.center);
		\draw (46) to (35);
		\draw [in=15, out=-90, looseness=1.25] (50.center) to (47);
		\draw [in=-90, out=165, looseness=1.25] (47) to (38.center);
		\draw (50.center) to (49.center);
		\draw [in=165, out=-90, looseness=1.25] (54.center) to (53);
		\draw [in=-90, out=15, looseness=1.25] (53) to (55.center);
		\draw (60.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw (66.center) to (64.center);
		\draw [in=15, out=-90, looseness=1.25] (64.center) to (63);
		\draw [in=-90, out=165, looseness=1.25] (63) to (53);
		\draw (63) to (51);
		\draw [in=-90, out=165, looseness=1.25] (29) to (20.center);
		\draw (43.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS_csq_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.75) {};
		\node [style=bn] (1) at (-2, 1.5) {};
		\node [style=morphism] (2) at (-2, -1.5) {$\tilde{f}$};
		\node [style=none] (3) at (-3, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=morphism] (5) at (-2, 0.25) {$\tilde{g}$};
		\node [style=morphism] (6) at (-3, 3) {$\tilde{h}$};
		\node [style=none] (8) at (-3, 4.25) {};
		\node [style=none] (9) at (-1, 4.25) {};
		\node [style=none] (10) at (0, 1) {=};
		\node [style=state] (11) at (4, -2.75) {$p$};
		\node [style=bn] (12) at (4, -1.75) {};
		\node [style=bn] (13) at (3, 1) {};
		\node [style=none] (14) at (5, -0.75) {};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (16) at (5, 3) {};
		\node [style=bn] (17) at (5, 1) {};
		\node [style=none] (18) at (3, 3) {};
		\node [style=none] (19) at (7, 3) {};
		\node [style=bn] (20) at (3, 4) {};
		\node [style=morphism] (21) at (1, 3.5) {$f$};
		\node [style=none] (24) at (5, 4.75) {};
		\node [style=none] (25) at (1, 4.75) {};
		\node [style=none] (26) at (1, 5.25) {$Y$};
		\node [style=none] (27) at (5, 5.25) {$X$};
		\node [style=none] (28) at (3, -0.75) {};
		\node [style=morphism] (29) at (3, -0.25) {$m$};
		\node [style=none] (31) at (8, 1) {=};
		\node [style=state] (32) at (11.5, -2.75) {$p$};
		\node [style=none] (33) at (10, -0.25) {};
		\node [style=bn] (34) at (10, 1.5) {};
		\node [style=none] (35) at (9, 2.5) {};
		\node [style=none] (36) at (11, 2.5) {};
		\node [style=morphism] (37) at (9, 3) {$f$};
		\node [style=none] (39) at (11, 4.25) {};
		\node [style=none] (40) at (9, 4.25) {};
		\node [style=none] (41) at (9, 4.75) {$Y$};
		\node [style=none] (42) at (11, 4.75) {$X$};
		\node [style=none] (43) at (10, -0.25) {};
		\node [style=morphism] (44) at (10, 0.25) {$m$};
		\node [style=none] (58) at (7, 4.75) {};
		\node [style=none] (59) at (7, 5.25) {$X$};
		\node [style=bn] (60) at (11.5, -1.75) {};
		\node [style=none] (61) at (13, -0.25) {};
		\node [style=none] (62) at (13, 4.25) {};
		\node [style=none] (63) at (13, 4.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (9.center) to (4.center);
		\draw (3.center) to (8.center);
		\draw [in=165, out=-90, looseness=1.25] (3.center) to (1);
		\draw [in=-90, out=15, looseness=1.25] (1) to (4.center);
		\draw (12) to (11);
		\draw [in=-90, out=15, looseness=1.25] (12) to (14.center);
		\draw [in=165, out=-90, looseness=1.25] (15.center) to (13);
		\draw [in=-90, out=15, looseness=1.25] (13) to (16.center);
		\draw [in=165, out=-90, looseness=1.25] (18.center) to (17);
		\draw [in=-90, out=15, looseness=1.25] (17) to (19.center);
		\draw (25.center) to (15.center);
		\draw (20) to (18.center);
		\draw (24.center) to (16.center);
		\draw [in=165, out=-90, looseness=1.25] (28.center) to (12);
		\draw (13) to (28.center);
		\draw (17) to (14.center);
		\draw [in=165, out=-90, looseness=1.25] (35.center) to (34);
		\draw [in=-90, out=15, looseness=1.25] (34) to (36.center);
		\draw (40.center) to (35.center);
		\draw (39.center) to (36.center);
		\draw (34) to (43.center);
		\draw (19.center) to (58.center);
		\draw [in=165, out=-90, looseness=1.25] (43.center) to (60);
		\draw [in=-90, out=15, looseness=1.25] (60) to (61.center);
		\draw (61.center) to (62.center);
		\draw (60) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pobs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-4.25, -4.25) {$p$};
		\node [style=bn] (1) at (-4.25, -3.25) {};
		\node [style=none] (2) at (-2.75, -1.75) {};
		\node [style=none] (3) at (-5.75, -1.75) {};
		\node [style=bn] (4) at (-2.75, 0.75) {};
		\node [style=morphism] (5) at (-2.75, -1.75) {$m$};
		\node [style=morphism] (6) at (-2.75, -0.25) {$f^\sharp$};
		\node [style=none] (7) at (-4.25, 2.25) {};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=none] (9) at (-4.25, 3.75) {};
		\node [style=none] (10) at (-1.25, 3.75) {};
		\node [style=morphism] (11) at (-1.25, 2.5) {$\samp$};
		\node [style=morphism] (12) at (-4.25, 2.5) {$\samp$};
		\node [style=none] (13) at (-2.75, 4.25) {$\dots$};
		\node [style=none] (14) at (-5.75, 3.75) {};
		\node [style=none] (15) at (-5.75, 4.25) {$X$};
		\node [style=none] (16) at (-4.25, 4.25) {$Y$};
		\node [style=none] (17) at (-1.25, 4.25) {$Y$};
		\node [style=none] (18) at (-2.75, 2.5) {$\dots$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=state] (20) at (3.5, -4.25) {$p$};
		\node [style=bn] (21) at (3.5, -3.25) {};
		\node [style=none] (22) at (5, -1.75) {};
		\node [style=none] (23) at (2, -1.75) {};
		\node [style=bn] (24) at (5, 0.75) {};
		\node [style=morphism] (26) at (5, -1) {$f^\sharp$};
		\node [style=none] (27) at (3.5, 2.25) {};
		\node [style=none] (28) at (6.5, 2.25) {};
		\node [style=none] (29) at (3.5, 3.75) {};
		\node [style=none] (30) at (6.5, 3.75) {};
		\node [style=morphism] (31) at (6.5, 2.5) {$\samp$};
		\node [style=morphism] (32) at (3.5, 2.5) {$\samp$};
		\node [style=none] (33) at (5, 4.25) {$\dots$};
		\node [style=none] (34) at (2, 3.75) {};
		\node [style=none] (35) at (2, 4.25) {$X$};
		\node [style=none] (36) at (3.5, 4.25) {$Y$};
		\node [style=none] (37) at (6.5, 4.25) {$Y$};
		\node [style=none] (38) at (5, 2.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=165, out=-90] (3.center) to (1);
		\draw [in=15, out=-90] (2.center) to (1);
		\draw (4) to (2.center);
		\draw [in=165, out=-90] (7.center) to (4);
		\draw [in=15, out=-90] (8.center) to (4);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (21) to (20);
		\draw [in=165, out=-90] (23.center) to (21);
		\draw [in=15, out=-90] (22.center) to (21);
		\draw (24) to (22.center);
		\draw [in=165, out=-90] (27.center) to (24);
		\draw [in=15, out=-90] (28.center) to (24);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (34.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pobs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-4.25, -3.5) {$p$};
		\node [style=bn] (1) at (-4.25, -2.5) {};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-5.75, -1) {};
		\node [style=bn] (4) at (-2.75, 0) {};
		\node [style=morphism] (5) at (-2.75, -1) {$m$};
		\node [style=none] (7) at (-4.25, 1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-4.25, 3) {};
		\node [style=none] (10) at (-1.25, 3) {};
		\node [style=morphism] (11) at (-1.25, 1.75) {$f$};
		\node [style=morphism] (12) at (-4.25, 1.75) {$f$};
		\node [style=none] (13) at (-2.75, 3.5) {$\dots$};
		\node [style=none] (14) at (-5.75, 3) {};
		\node [style=none] (15) at (-5.75, 3.5) {$X$};
		\node [style=none] (16) at (-4.25, 3.5) {$Y$};
		\node [style=none] (17) at (-1.25, 3.5) {$Y$};
		\node [style=none] (18) at (-2.75, 1.75) {$\dots$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=state] (20) at (3.5, -3.5) {$p$};
		\node [style=bn] (21) at (3.5, -2.5) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (2, -1) {};
		\node [style=bn] (24) at (5, 0) {};
		\node [style=none] (27) at (3.5, 1.5) {};
		\node [style=none] (28) at (6.5, 1.5) {};
		\node [style=none] (29) at (3.5, 3) {};
		\node [style=none] (30) at (6.5, 3) {};
		\node [style=morphism] (31) at (6.5, 1.75) {$f$};
		\node [style=morphism] (32) at (3.5, 1.75) {$f$};
		\node [style=none] (33) at (5, 3.5) {$\dots$};
		\node [style=none] (34) at (2, 3) {};
		\node [style=none] (35) at (2, 3.5) {$X$};
		\node [style=none] (36) at (3.5, 3.5) {$Y$};
		\node [style=none] (37) at (6.5, 3.5) {$Y$};
		\node [style=none] (38) at (5, 1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=165, out=-90] (3.center) to (1);
		\draw [in=15, out=-90] (2.center) to (1);
		\draw (4) to (2.center);
		\draw [in=165, out=-90] (7.center) to (4);
		\draw [in=15, out=-90] (8.center) to (4);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (21) to (20);
		\draw [in=165, out=-90] (23.center) to (21);
		\draw [in=15, out=-90] (22.center) to (21);
		\draw (24) to (22.center);
		\draw [in=165, out=-90] (27.center) to (24);
		\draw [in=15, out=-90] (28.center) to (24);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (34.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pobs3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-9.5, -2.75) {$p$};
		\node [style=bn] (1) at (-9.5, -1.75) {};
		\node [style=none] (2) at (-8.25, -0.5) {};
		\node [style=none] (3) at (-10.75, -0.5) {};
		\node [style=bn] (4) at (-8.25, 0.5) {};
		\node [style=morphism] (5) at (-8.25, -0.5) {$m$};
		\node [style=none] (7) at (-9.5, 1.75) {};
		\node [style=none] (8) at (-7, 1.75) {};
		\node [style=none] (9) at (-9.5, 3) {};
		\node [style=none] (10) at (-7, 3) {};
		\node [style=morphism] (11) at (-7, 2) {$f$};
		\node [style=morphism] (12) at (-9.5, 2) {$f$};
		\node [style=none] (14) at (-10.75, 3) {};
		\node [style=none] (18) at (-8.25, 2) {$\dots$};
		\node [style=none] (19) at (-6.25, -7.25) {$=$};
		\node [style=state] (20) at (-4, -10.25) {$p$};
		\node [style=bn] (21) at (-4, -9.25) {};
		\node [style=none] (22) at (-2.75, -8) {};
		\node [style=none] (23) at (-5.25, -8) {};
		\node [style=bn] (24) at (-2.75, -8) {};
		\node [style=none] (27) at (-4, -6.75) {};
		\node [style=none] (28) at (-1.5, -6.75) {};
		\node [style=none] (29) at (-4, -4.5) {};
		\node [style=none] (30) at (-1.5, -4.5) {};
		\node [style=morphism] (31) at (-1.5, -5.5) {$f$};
		\node [style=morphism] (32) at (-4, -5.5) {$f$};
		\node [style=none] (34) at (-5.25, -4.5) {};
		\node [style=none] (38) at (-2.75, -6.25) {$\dots$};
		\node [style=none] (39) at (-6.25, 0.5) {$=$};
		\node [style=state] (40) at (-4, -2.75) {$p$};
		\node [style=bn] (41) at (-4, -1.75) {};
		\node [style=none] (42) at (-2.75, -0.5) {};
		\node [style=none] (43) at (-5.25, -0.5) {};
		\node [style=bn] (44) at (-2.75, 0.25) {};
		\node [style=morphism] (45) at (-2.75, -0.5) {$m$};
		\node [style=none] (46) at (-3.75, 1.25) {};
		\node [style=none] (47) at (-1.75, 1.25) {};
		\node [style=none] (48) at (-3.75, 3) {};
		\node [style=morphism] (51) at (-3.75, 2.25) {$f$};
		\node [style=none] (53) at (-5.25, 3) {};
		\node [style=bn] (58) at (-1.75, 1.25) {};
		\node [style=none] (59) at (-2.5, 2) {};
		\node [style=none] (60) at (-1, 2) {};
		\node [style=none] (61) at (-2.5, 3) {};
		\node [style=none] (62) at (-1, 3) {};
		\node [style=morphism] (63) at (-1, 2.25) {$f$};
		\node [style=morphism] (64) at (-2.5, 2.25) {$f$};
		\node [style=none] (68) at (-1.75, 2.25) {$\dots$};
		\node [style=state] (69) at (2.25, -2.75) {$p$};
		\node [style=bn] (70) at (2.25, -1.75) {};
		\node [style=none] (71) at (3.25, -0.75) {};
		\node [style=none] (72) at (1, -0.5) {};
		\node [style=bn] (73) at (3.25, -0.75) {};
		\node [style=morphism] (74) at (4.25, 0.25) {$m$};
		\node [style=none] (75) at (2.25, 0.25) {};
		\node [style=none] (76) at (4.25, 0.25) {};
		\node [style=none] (77) at (2.25, 3) {};
		\node [style=morphism] (78) at (2.25, 2) {$f$};
		\node [style=none] (79) at (1, 3) {};
		\node [style=bn] (82) at (4.25, 1) {};
		\node [style=none] (83) at (3.5, 1.75) {};
		\node [style=none] (84) at (5, 1.75) {};
		\node [style=none] (85) at (3.5, 3) {};
		\node [style=none] (86) at (5, 3) {};
		\node [style=morphism] (87) at (5, 2) {$f$};
		\node [style=morphism] (88) at (3.5, 2) {$f$};
		\node [style=none] (92) at (4.25, 2) {$\dots$};
		\node [style=none] (93) at (0, 0.5) {$=$};
		\node [style=morphism] (94) at (2.25, 0.25) {$m$};
		\node [style=none] (95) at (0, -6.75) {$=$};
		\node [style=state] (96) at (2.25, -10.25) {$p$};
		\node [style=bn] (97) at (2.25, -9.25) {};
		\node [style=none] (98) at (3.5, -8) {};
		\node [style=none] (99) at (1, -8) {};
		\node [style=bn] (100) at (3.5, -7) {};
		\node [style=none] (101) at (2.25, -5.75) {};
		\node [style=none] (102) at (4.75, -5.75) {};
		\node [style=none] (103) at (2.25, -4.5) {};
		\node [style=none] (104) at (4.75, -4.5) {};
		\node [style=morphism] (105) at (4.75, -5.5) {$f$};
		\node [style=morphism] (106) at (2.25, -5.5) {$f$};
		\node [style=none] (108) at (1, -4.5) {};
		\node [style=none] (112) at (3.5, -5.5) {$\dots$};
		\node [style=morphism] (113) at (-4, -6.75) {$m$};
		\node [style=morphism] (114) at (-1.5, -6.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=165, out=-90] (3.center) to (1);
		\draw [in=15, out=-90] (2.center) to (1);
		\draw (4) to (2.center);
		\draw [in=165, out=-90] (7.center) to (4);
		\draw [in=15, out=-90] (8.center) to (4);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (21) to (20);
		\draw [in=165, out=-90] (23.center) to (21);
		\draw [in=15, out=-90] (22.center) to (21);
		\draw [in=165, out=-90] (27.center) to (24);
		\draw [in=15, out=-90] (28.center) to (24);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (34.center) to (23.center);
		\draw (41) to (40);
		\draw [in=165, out=-90] (43.center) to (41);
		\draw [in=15, out=-90] (42.center) to (41);
		\draw (44) to (42.center);
		\draw [in=165, out=-90] (46.center) to (44);
		\draw [in=15, out=-90] (47.center) to (44);
		\draw (48.center) to (46.center);
		\draw (53.center) to (43.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw [in=15, out=-90] (60.center) to (58);
		\draw (61.center) to (59.center);
		\draw (62.center) to (60.center);
		\draw (70) to (69);
		\draw [in=165, out=-90] (72.center) to (70);
		\draw [in=15, out=-90] (71.center) to (70);
		\draw [in=165, out=-90] (75.center) to (73);
		\draw [in=15, out=-90] (76.center) to (73);
		\draw (77.center) to (75.center);
		\draw (79.center) to (72.center);
		\draw [in=165, out=-90] (83.center) to (82);
		\draw [in=15, out=-90] (84.center) to (82);
		\draw (85.center) to (83.center);
		\draw (86.center) to (84.center);
		\draw (82) to (76.center);
		\draw (97) to (96);
		\draw [in=165, out=-90] (99.center) to (97);
		\draw [in=15, out=-90] (98.center) to (97);
		\draw (100) to (98.center);
		\draw [in=165, out=-90] (101.center) to (100);
		\draw [in=15, out=-90] (102.center) to (100);
		\draw (103.center) to (101.center);
		\draw (104.center) to (102.center);
		\draw (108.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ptoprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5.5, -3.75) {$p$};
		\node [style=bn] (1) at (-5.5, -2.75) {};
		\node [style=none] (2) at (-6.5, -1.75) {};
		\node [style=none] (3) at (-4.5, -1.75) {};
		\node [style=none] (4) at (-6.5, 2.5) {};
		\node [style=none] (5) at (-6.5, 3) {$X$};
		\node [style=bn] (7) at (-4.5, -0.75) {};
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=none] (9) at (-3.75, 0) {};
		\node [style=morphism] (10) at (-5.25, 1) {$f$};
		\node [style=none] (11) at (-5.25, 2.5) {};
		\node [style=none] (12) at (-3.75, 2.5) {};
		\node [style=none] (13) at (-5.25, 3) {$Y$};
		\node [style=none] (14) at (-3.75, 3) {$X$};
		\node [style=state] (15) at (-1.25, -3.75) {$p$};
		\node [style=bn] (16) at (-1.25, -2.75) {};
		\node [style=none] (17) at (-2.25, -1.75) {};
		\node [style=none] (18) at (-0.25, -1.75) {};
		\node [style=none] (19) at (-2.25, 2.5) {};
		\node [style=none] (20) at (-2.25, 3) {$X$};
		\node [style=bn] (22) at (-0.25, -0.75) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=morphism] (25) at (-1, 0.25) {$f^\sharp$};
		\node [style=none] (26) at (-1, 2.5) {};
		\node [style=none] (27) at (0.5, 2.5) {};
		\node [style=none] (28) at (-1, 3) {$Y$};
		\node [style=none] (29) at (0.5, 3) {$X$};
		\node [style=none] (30) at (-3, 0) {$=$};
		\node [style=morphism] (31) at (-1, 1.75) {$\samp$};
		\node [style=state] (33) at (3, -3.75) {$p$};
		\node [style=bn] (34) at (3, -2.75) {};
		\node [style=none] (35) at (2, -1.75) {};
		\node [style=none] (36) at (4, -1.75) {};
		\node [style=none] (37) at (2, 2.5) {};
		\node [style=none] (38) at (2, 3) {$X$};
		\node [style=bn] (40) at (4, -1.75) {};
		\node [style=none] (41) at (3.25, -1) {};
		\node [style=none] (42) at (4.75, -1) {};
		\node [style=morphism] (43) at (3.25, 0.5) {$f^\sharp$};
		\node [style=none] (44) at (3.25, 2.5) {};
		\node [style=none] (45) at (4.75, 2.5) {};
		\node [style=none] (46) at (3.25, 3) {$Y$};
		\node [style=none] (47) at (4.75, 3) {$X$};
		\node [style=none] (48) at (1.25, 0) {$=$};
		\node [style=morphism] (49) at (3.25, 1.75) {$\samp$};
		\node [style=morphism] (51) at (-4.5, -1.5) {$m$};
		\node [style=morphism] (52) at (-0.25, -1.5) {$m$};
		\node [style=morphism] (53) at (3.25, -0.75) {$m$};
		\node [style=morphism] (54) at (4.75, -0.75) {$m$};
		\node [style=state] (55) at (7.5, -3.75) {$p$};
		\node [style=bn] (56) at (7.5, -2.75) {};
		\node [style=none] (57) at (6.5, -1.75) {};
		\node [style=none] (58) at (8.5, -1.75) {};
		\node [style=none] (59) at (6.5, 2.5) {};
		\node [style=none] (60) at (6.5, 3) {$X$};
		\node [style=bn] (61) at (8.5, -1.75) {};
		\node [style=none] (62) at (7.75, -1) {};
		\node [style=none] (63) at (9.25, -1) {};
		\node [style=morphism] (64) at (7.75, -0.25) {$f^\sharp$};
		\node [style=none] (65) at (7.75, 2.5) {};
		\node [style=none] (66) at (9.25, 2.5) {};
		\node [style=none] (67) at (7.75, 3) {$Y$};
		\node [style=none] (68) at (9.25, 3) {$X$};
		\node [style=none] (69) at (5.75, 0) {$=$};
		\node [style=morphism] (70) at (7.75, 1.25) {$\samp$};
		\node [style=morphism] (73) at (9.25, 0) {$m$};
		\node [style=state] (74) at (12, -3.75) {$p$};
		\node [style=bn] (75) at (12, -2.75) {};
		\node [style=none] (76) at (11, -1.75) {};
		\node [style=none] (77) at (13, -1.75) {};
		\node [style=none] (78) at (11, 2.5) {};
		\node [style=none] (79) at (11, 3) {$X$};
		\node [style=bn] (80) at (13, -1.75) {};
		\node [style=none] (81) at (12.25, -1) {};
		\node [style=none] (82) at (13.75, -1) {};
		\node [style=morphism] (83) at (12.25, 0.5) {$f$};
		\node [style=none] (84) at (12.25, 2.5) {};
		\node [style=none] (85) at (13.75, 2.5) {};
		\node [style=none] (86) at (12.25, 3) {$Y$};
		\node [style=none] (87) at (13.75, 3) {$X$};
		\node [style=none] (88) at (10.25, 0) {$=$};
		\node [style=morphism] (91) at (13.75, 0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=270, out=15] (1) to (3.center);
		\draw (4.center) to (2.center);
		\draw [in=15, out=-90] (9.center) to (7);
		\draw [in=-90, out=165] (7) to (8.center);
		\draw (12.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (15) to (16);
		\draw [in=165, out=-90] (17.center) to (16);
		\draw [in=270, out=15] (16) to (18.center);
		\draw (19.center) to (17.center);
		\draw [in=15, out=-90] (24.center) to (22);
		\draw [in=-90, out=165] (22) to (23.center);
		\draw (27.center) to (24.center);
		\draw (26.center) to (23.center);
		\draw (33) to (34);
		\draw [in=165, out=-90] (35.center) to (34);
		\draw [in=270, out=15] (34) to (36.center);
		\draw (37.center) to (35.center);
		\draw [in=15, out=-90] (42.center) to (40);
		\draw [in=-90, out=165] (40) to (41.center);
		\draw (45.center) to (42.center);
		\draw (44.center) to (41.center);
		\draw (7) to (3.center);
		\draw (22) to (18.center);
		\draw (55) to (56);
		\draw [in=165, out=-90] (57.center) to (56);
		\draw [in=270, out=15] (56) to (58.center);
		\draw (59.center) to (57.center);
		\draw [in=15, out=-90] (63.center) to (61);
		\draw [in=-90, out=165] (61) to (62.center);
		\draw (66.center) to (63.center);
		\draw (65.center) to (62.center);
		\draw (74) to (75);
		\draw [in=165, out=-90] (76.center) to (75);
		\draw [in=270, out=15] (75) to (77.center);
		\draw (78.center) to (76.center);
		\draw [in=15, out=-90] (82.center) to (80);
		\draw [in=-90, out=165] (80) to (81.center);
		\draw (85.center) to (82.center);
		\draw (84.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-s-determinism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=morphism] (2) at (-2, 0.75) {$f$};
		\node [style=bn] (3) at (-2, 2) {};
		\node [style=none] (4) at (-3, 3) {};
		\node [style=none] (5) at (-1, 3) {};
		\node [style=none] (6) at (-1, 3.5) {$Y$};
		\node [style=none] (7) at (-3, 3.5) {$Y$};
		\node [style=none] (8) at (0, 2) {=};
		\node [style=morphism] (11) at (3, 1.75) {$f$};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (5, 1.25) {};
		\node [style=none] (15) at (5, 3.5) {$Y$};
		\node [style=none] (16) at (3, 3.5) {$Y$};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (5, 3) {};
		\node [style=none] (19) at (5, 1.25) {};
		\node [style=morphism] (20) at (5, 1.75) {$f$};
		\node [style=morphism] (21) at (-3.5, -2.5) {$p$};
		\node [style=none] (23) at (-5, 3.5) {$X$};
		\node [style=none] (24) at (-5, 3) {};
		\node [style=none] (25) at (-5, 0.25) {};
		\node [style=bn] (26) at (-3.5, -1.1) {};
		\node [style=none] (27) at (-3.5, -3.75) {};
		\node [style=morphism] (29) at (2.5, -2.5) {$p$};
		\node [style=none] (30) at (1, 3.5) {$X$};
		\node [style=none] (31) at (1, 3) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=bn] (33) at (2.5, -1.1) {};
		\node [style=none] (34) at (2.5, -3.75) {};
		\node [style=none] (36) at (1, 0.25) {};
		\node [style=bn] (37) at (2.5, -1.1) {};
		\node [style=bn] (38) at (4, 0.25) {};
		\node [style=none] (39) at (3, 1.25) {};
		\node [style=none] (40) at (5, 1.25) {};
		\node [style=none] (41) at (-3.5, -4.25) {$A$};
		\node [style=none] (42) at (2.5, -4.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (17.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (26);
		\draw (25.center) to (24.center);
		\draw (34.center) to (33);
		\draw (32.center) to (31.center);
		\draw [in=165, out=-90] (25.center) to (26);
		\draw [in=-90, out=15] (26) to (1.center);
		\draw [in=165, out=-90, looseness=1.25] (4.center) to (3);
		\draw [in=-90, out=15, looseness=1.25] (3) to (5.center);
		\draw [in=165, out=-90] (36.center) to (37);
		\draw [in=165, out=-90, looseness=1.25] (39.center) to (38);
		\draw [in=-90, out=15, looseness=1.25] (38) to (40.center);
		\draw [in=-90, out=15] (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-erg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -2) {$p$};
		\node [style=bn] (1) at (-3, -1) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-4, 1.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=morphism] (6) at (-4, 0.25) {$e_D$};
		\node [style=none] (8) at (-4, 1.75) {$X$};
		\node [style=none] (9) at (-2, 1.75) {$X$};
		\node [style=none] (10) at (0, -0.25) {$=$};
		\node [style=state] (11) at (2, -2) {$p$};
		\node [style=state] (12) at (4, -2) {$p$};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (4, 1.25) {};
		\node [style=none] (15) at (2, 1.75) {$X$};
		\node [style=none] (16) at (4, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=270, out=15] (1) to (3.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (11) to (13.center);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-erg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-9, -1.75) {$p$};
		\node [style=bn] (1) at (-9, -0.75) {};
		\node [style=none] (2) at (-10, 0.25) {};
		\node [style=none] (3) at (-8, 0.25) {};
		\node [style=none] (4) at (-10, 1.5) {};
		\node [style=none] (5) at (-8, 1.5) {};
		\node [style=morphism] (6) at (-10, 0.5) {$e_D$};
		\node [style=none] (8) at (-10, 2) {$X$};
		\node [style=none] (9) at (-8, 2) {$X$};
		\node [style=none] (10) at (6, 0) {$=$};
		\node [style=state] (11) at (8, -1.75) {$p$};
		\node [style=state] (12) at (10, -1.75) {$p$};
		\node [style=none] (13) at (8, 1.5) {};
		\node [style=none] (14) at (10, 1.5) {};
		\node [style=none] (15) at (8, 2) {$X$};
		\node [style=none] (16) at (10, 2) {$X$};
		\node [style=none] (17) at (-6, 0) {$=$};
		\node [style=state] (18) at (-3, -2.5) {$p$};
		\node [style=bn] (19) at (-3, -1.5) {};
		\node [style=none] (20) at (-4, -0.5) {};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (22) at (-4, 1.75) {};
		\node [style=none] (23) at (-2, 1.75) {};
		\node [style=morphism] (24) at (-4, -0.25) {$r$};
		\node [style=none] (25) at (-4, 2.25) {$X$};
		\node [style=none] (26) at (-2, 2.25) {$X$};
		\node [style=morphism] (27) at (-4, 1) {$r^\dag$};
		\node [style=state] (28) at (2, -1.75) {$p$};
		\node [style=state] (29) at (4, -1.75) {$p$};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (4, 1.5) {};
		\node [style=none] (32) at (2, 2) {$X$};
		\node [style=none] (33) at (4, 2) {$X$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=morphism] (35) at (2, -0.5) {$r$};
		\node [style=morphism] (36) at (2, 0.75) {$r^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=270, out=15] (1) to (3.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (11) to (13.center);
		\draw (14.center) to (12);
		\draw (19) to (18);
		\draw [in=165, out=-90] (20.center) to (19);
		\draw [in=270, out=15] (19) to (21.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw (28) to (30.center);
		\draw (31.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alt-erg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-12, -2.75) {$p$};
		\node [style=bn] (1) at (-12, -0.75) {};
		\node [style=none] (2) at (-13, 0.25) {};
		\node [style=none] (3) at (-11, 0.25) {};
		\node [style=none] (4) at (-13, 1.5) {};
		\node [style=none] (5) at (-11, 1.5) {};
		\node [style=morphism] (6) at (-1, -0.5) {$e_D$};
		\node [style=none] (8) at (-13, 2) {$X_\inv$};
		\node [style=none] (9) at (-11, 2) {$X_\inv$};
		\node [style=none] (10) at (3, -0.5) {$=$};
		\node [style=state] (11) at (5, -2.75) {$p$};
		\node [style=state] (12) at (7, -2.75) {$p$};
		\node [style=none] (13) at (5, 1.5) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=none] (17) at (-9, -0.5) {$=$};
		\node [style=none] (34) at (-3, -0.5) {$=$};
		\node [style=morphism] (37) at (-12, -1.5) {$r$};
		\node [style=state] (38) at (-6, -2.75) {$p$};
		\node [style=bn] (39) at (-6, -1.75) {};
		\node [style=none] (40) at (-7, -0.75) {};
		\node [style=none] (41) at (-5, -0.75) {};
		\node [style=none] (42) at (-7, 1.5) {};
		\node [style=none] (43) at (-5, 1.5) {};
		\node [style=morphism] (46) at (-7, -0.25) {$r$};
		\node [style=morphism] (47) at (-5, -0.25) {$r$};
		\node [style=state] (49) at (0, -2.75) {$p$};
		\node [style=bn] (50) at (0, -1.75) {};
		\node [style=none] (51) at (-1, -0.75) {};
		\node [style=none] (52) at (1, -0.75) {};
		\node [style=none] (53) at (-1, 1.5) {};
		\node [style=none] (54) at (1, 1.5) {};
		\node [style=morphism] (57) at (-1, 0.75) {$r$};
		\node [style=morphism] (58) at (1, 0.75) {$r$};
		\node [style=none] (61) at (-7, 2) {$X_\inv$};
		\node [style=none] (62) at (-5, 2) {$X_\inv$};
		\node [style=none] (63) at (-1, 2) {$X_\inv$};
		\node [style=none] (64) at (1, 2) {$X_\inv$};
		\node [style=none] (67) at (5, 2) {$X_\inv$};
		\node [style=none] (68) at (7, 2) {$X_\inv$};
		\node [style=morphism] (70) at (7, -0.5) {$r$};
		\node [style=morphism] (71) at (5, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=270, out=15] (1) to (3.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (11) to (13.center);
		\draw (14.center) to (12);
		\draw (39) to (38);
		\draw [in=165, out=-90] (40.center) to (39);
		\draw [in=270, out=15] (39) to (41.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (41.center);
		\draw (50) to (49);
		\draw [in=165, out=-90] (51.center) to (50);
		\draw [in=270, out=15] (50) to (52.center);
		\draw (53.center) to (51.center);
		\draw (54.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/as_eq_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (251) at (-3, 0.75) {};
		\node [style=none] (252) at (-1.5, 1) {};
		\node [style=none] (253) at (-3.5, 2.25) {};
		\node [style=none] (254) at (-3.5, 2.75) {$X$};
		\node [style=bn] (255) at (-2.25, 0) {};
		\node [style=none] (256) at (-2.25, -2.25) {};
		\node [style=none] (257) at (-2.25, -2.75) {$\Theta$};
		\node [style=none] (258) at (0, 0) {$=$};
		\node [style=none] (259) at (-1.5, 2.75) {$A$};
		\node [style=morphism] (260) at (-3.5, 1.25) {$\,\;\; f \,\;\;$};
		\node [style=none] (261) at (-1.5, 2.25) {};
		\node [style=morphism] (262) at (-2.25, -1.25) {$p$};
		\node [style=none] (263) at (-4, -2.25) {};
		\node [style=none] (264) at (-4, -2.75) {$W$};
		\node [style=none] (265) at (-4, 1.25) {};
		\node [style=none] (266) at (-4, -0.75) {};
		\node [style=none] (267) at (2.5, 0.75) {};
		\node [style=none] (268) at (4, 1) {};
		\node [style=none] (269) at (2, 2.25) {};
		\node [style=none] (270) at (2, 2.75) {$X$};
		\node [style=bn] (271) at (3.25, 0) {};
		\node [style=none] (272) at (3.25, -2.25) {};
		\node [style=none] (273) at (3.25, -2.75) {$\Theta$};
		\node [style=none] (274) at (4, 2.75) {$A$};
		\node [style=morphism] (275) at (2, 1.25) {$\,\;\; g \,\;\;$};
		\node [style=none] (276) at (4, 2.25) {};
		\node [style=morphism] (277) at (3.25, -1.25) {$p$};
		\node [style=none] (278) at (1.5, -2.25) {};
		\node [style=none] (279) at (1.5, -2.75) {$W$};
		\node [style=none] (280) at (1.5, 1.25) {};
		\node [style=none] (281) at (1.5, -0.75) {};
		\node [style=none] (284) at (-3, 1.25) {};
		\node [style=none] (285) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (255) to (251.center);
		\draw [in=-90, out=15] (255) to (252.center);
		\draw (260) to (253.center);
		\draw (252.center) to (261.center);
		\draw (256.center) to (262);
		\draw [style=protected] (263.center) to (266.center);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (266.center) to (265.center);
		\draw [in=270, out=90] (262) to (255);
		\draw [in=-90, out=165] (271) to (267.center);
		\draw [in=-90, out=15] (271) to (268.center);
		\draw (275) to (269.center);
		\draw (268.center) to (276.center);
		\draw (272.center) to (277);
		\draw [style=protected] (278.center) to (281.center);
		\draw [style=protected, in=-90, out=90, looseness=1.25] (281.center) to (280.center);
		\draw (277) to (271);
		\draw (251.center) to (284.center);
		\draw (267.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/asdet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (50) at (3, 0.5) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (5, 2.75) {$Y$};
		\node [style=none] (53) at (3, 2.75) {$Y$};
		\node [style=none] (54) at (3, 2.25) {};
		\node [style=none] (55) at (5, 2.25) {};
		\node [style=none] (56) at (5, 0.5) {};
		\node [style=none] (58) at (1, 2.75) {$X$};
		\node [style=none] (59) at (1, 2.25) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=bn] (61) at (2.5, -2.1) {};
		\node [style=none] (62) at (1, -0.5) {};
		\node [style=bn] (63) at (2.5, -2.1) {};
		\node [style=none] (65) at (3, 0.5) {};
		\node [style=none] (66) at (5, 0.5) {};
		\node [style=state] (67) at (2.5, -3) {$p$};
		\node [style=morphism] (68) at (3, 1) {$f$};
		\node [style=morphism] (69) at (5, 1) {$f$};
		\node [style=bn] (70) at (4, -0.5) {};
		\node [style=none] (73) at (-1, 2.75) {$Y$};
		\node [style=none] (74) at (-3, 2.75) {$Y$};
		\node [style=none] (78) at (-5, 2.75) {$X$};
		\node [style=none] (79) at (-5, 2.25) {};
		\node [style=none] (80) at (-5, -0.5) {};
		\node [style=bn] (81) at (-3.5, -2.1) {};
		\node [style=none] (82) at (-5, -0.5) {};
		\node [style=bn] (83) at (-3.5, -2.1) {};
		\node [style=state] (86) at (-3.5, -3) {$p$};
		\node [style=morphism] (88) at (-2, 0) {$f$};
		\node [style=none] (90) at (-2, -0.5) {};
		\node [style=none] (91) at (-3, 2.25) {};
		\node [style=none] (92) at (-1, 2.25) {};
		\node [style=none] (93) at (-1, 2.25) {};
		\node [style=none] (94) at (-3, 2.25) {};
		\node [style=none] (95) at (-1, 2.25) {};
		\node [style=bn] (96) at (-2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (50.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (59.center);
		\draw [in=165, out=-90, looseness=1.25] (62.center) to (63);
		\draw (63) to (67);
		\draw [in=15, out=-90, looseness=1.25] (70) to (63);
		\draw [in=165, out=-90, looseness=1.25] (65.center) to (70);
		\draw [in=-90, out=15, looseness=1.25] (70) to (66.center);
		\draw (80.center) to (79.center);
		\draw [in=165, out=-90, looseness=1.25] (82.center) to (83);
		\draw (83) to (86);
		\draw [in=-90, out=15, looseness=1.25] (83) to (90.center);
		\draw [in=165, out=-90, looseness=1.25] (94.center) to (96);
		\draw [in=-90, out=15, looseness=1.25] (96) to (95.center);
		\draw (90.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/asdetf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=morphism] (2) at (-2.25, -0.5) {$r$};
		\node [style=bn] (3) at (-2.25, 2) {};
		\node [style=none] (4) at (-3.25, 3) {};
		\node [style=none] (5) at (-1.25, 3) {};
		\node [style=none] (6) at (-1.25, 3.5) {$Y$};
		\node [style=none] (7) at (-3.25, 3.5) {$Y$};
		\node [style=none] (8) at (-0.25, 0) {=};
		\node [style=none] (23) at (-5.25, 3.5) {$X$};
		\node [style=none] (24) at (-5.25, 3) {};
		\node [style=none] (25) at (-5.25, -1) {};
		\node [style=bn] (26) at (-3.75, -2.6) {};
		\node [style=state] (43) at (-3.75, -3.75) {$p$};
		\node [style=morphism] (45) at (-2.25, 0.75) {$\tilde{f}$};
		\node [style=none] (48) at (6.25, 0) {=};
		\node [style=none] (71) at (4, -1) {};
		\node [style=bn] (73) at (4, -1) {};
		\node [style=none] (74) at (3, 0) {};
		\node [style=none] (75) at (5, 0) {};
		\node [style=none] (76) at (5, 3.5) {$Y$};
		\node [style=none] (77) at (3, 3.5) {$Y$};
		\node [style=none] (78) at (1, 3.5) {$X$};
		\node [style=none] (79) at (1, 3) {};
		\node [style=none] (80) at (1, -1) {};
		\node [style=bn] (81) at (2.5, -2.6) {};
		\node [style=state] (82) at (2.5, -3.75) {$p$};
		\node [style=none] (83) at (3, 3) {};
		\node [style=none] (84) at (5, 3) {};
		\node [style=morphism] (85) at (3, 0.5) {$r$};
		\node [style=morphism] (86) at (3, 1.75) {$\tilde{f}$};
		\node [style=morphism] (87) at (5, 0.5) {$r$};
		\node [style=morphism] (88) at (5, 1.75) {$\tilde{f}$};
		\node [style=none] (89) at (10.25, 0.25) {};
		\node [style=bn] (90) at (10.25, 0.25) {};
		\node [style=none] (91) at (9.25, 1.25) {};
		\node [style=none] (92) at (11.25, 1.25) {};
		\node [style=none] (93) at (11.25, 3.5) {$Y$};
		\node [style=none] (94) at (9.25, 3.5) {$Y$};
		\node [style=none] (95) at (7.25, 3.5) {$X$};
		\node [style=none] (96) at (7.25, 3) {};
		\node [style=none] (97) at (7.25, -1) {};
		\node [style=bn] (98) at (8.75, -2.6) {};
		\node [style=state] (99) at (8.75, -3.75) {$p$};
		\node [style=none] (100) at (9.25, 3) {};
		\node [style=none] (101) at (11.25, 3) {};
		\node [style=morphism] (103) at (9.25, 1.75) {$\tilde{f}$};
		\node [style=morphism] (104) at (10.25, -0.75) {$r$};
		\node [style=morphism] (105) at (11.25, 1.75) {$\tilde{f}$};
		\node [style=none] (106) at (10.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (25.center) to (24.center);
		\draw [in=165, out=-90, looseness=1.25] (25.center) to (26);
		\draw [in=-90, out=15, looseness=1.25] (26) to (1.center);
		\draw [in=165, out=-90, looseness=1.25] (4.center) to (3);
		\draw [in=-90, out=15, looseness=1.25] (3) to (5.center);
		\draw (26) to (43);
		\draw (73) to (71.center);
		\draw (80.center) to (79.center);
		\draw [in=165, out=-90, looseness=1.25] (80.center) to (81);
		\draw [in=-90, out=15, looseness=1.25] (81) to (71.center);
		\draw [in=165, out=-90, looseness=1.25] (74.center) to (73);
		\draw [in=-90, out=15, looseness=1.25] (73) to (75.center);
		\draw (81) to (82);
		\draw (84.center) to (75.center);
		\draw (83.center) to (74.center);
		\draw (90) to (89.center);
		\draw (97.center) to (96.center);
		\draw [in=165, out=-90, looseness=1.25] (97.center) to (98);
		\draw [in=165, out=-90, looseness=1.25] (91.center) to (90);
		\draw [in=-90, out=15, looseness=1.25] (90) to (92.center);
		\draw (98) to (99);
		\draw (101.center) to (92.center);
		\draw (100.center) to (91.center);
		\draw [in=15, out=-90, looseness=1.25] (106.center) to (98);
		\draw (90) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/asdetf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (73) at (-2, 0.25) {};
		\node [style=morphism] (74) at (-3.5, -2.25) {$r$};
		\node [style=bn] (75) at (-2, 2) {};
		\node [style=none] (76) at (-3, 3) {};
		\node [style=none] (77) at (-1, 3) {};
		\node [style=none] (78) at (-1, 3.5) {$Y$};
		\node [style=none] (79) at (-3, 3.5) {$Y$};
		\node [style=none] (80) at (-5, 3.5) {$X_\inv$};
		\node [style=none] (81) at (-5, 3) {};
		\node [style=none] (82) at (-5, 0.25) {};
		\node [style=bn] (83) at (-3.5, -1.35) {};
		\node [style=state] (84) at (-3.5, -3.5) {$p$};
		\node [style=morphism] (85) at (-2, 0.75) {$\tilde{f}$};
		\node [style=none] (88) at (3, 1.25) {};
		\node [style=none] (89) at (5, 1.25) {};
		\node [style=none] (90) at (5, 3.5) {$Y$};
		\node [style=none] (91) at (3, 3.5) {$Y$};
		\node [style=none] (92) at (1, 3.5) {$X_\inv$};
		\node [style=none] (93) at (1, 3) {};
		\node [style=none] (94) at (1, 0.25) {};
		\node [style=bn] (95) at (2.5, -1.35) {};
		\node [style=state] (96) at (2.5, -3.5) {$p$};
		\node [style=none] (97) at (3, 3) {};
		\node [style=none] (98) at (5, 3) {};
		\node [style=morphism] (99) at (3, 1.75) {$\tilde{f}$};
		\node [style=morphism] (100) at (2.5, -2.25) {$r$};
		\node [style=morphism] (101) at (5, 1.75) {$\tilde{f}$};
		\node [style=bn] (102) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (73.center);
		\draw (82.center) to (81.center);
		\draw [in=165, out=-90, looseness=1.25] (82.center) to (83);
		\draw [in=-90, out=15, looseness=1.25] (83) to (73.center);
		\draw [in=165, out=-90, looseness=1.25] (76.center) to (75);
		\draw [in=-90, out=15, looseness=1.25] (75) to (77.center);
		\draw (83) to (84);
		\draw (94.center) to (93.center);
		\draw [in=165, out=-90, looseness=1.25] (94.center) to (95);
		\draw (95) to (96);
		\draw (98.center) to (89.center);
		\draw (97.center) to (88.center);
		\draw [in=15, out=-90, looseness=1.25] (102) to (95);
		\draw [in=165, out=-90, looseness=1.25] (88.center) to (102);
		\draw [in=-90, out=15, looseness=1.25] (102) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ase-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-2.25, -1) {};
		\node [style=none] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-3.25, 1.75) {};
		\node [style=none] (16) at (-1.25, 1.75) {};
		\node [style=morphism] (19) at (-1.25, 0.5) {$f$};
		\node [style=none] (20) at (-1.25, 2.25) {$Y$};
		\node [style=none] (21) at (-3.25, 2.25) {$X$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=state] (23) at (-2.25, -2) {$p$};
		\node [style=none] (29) at (1, 1.75) {};
		\node [style=none] (30) at (3, 1.75) {};
		\node [style=morphism] (31) at (3, 0.5) {$g$};
		\node [style=none] (32) at (3, 2.25) {$Y$};
		\node [style=none] (33) at (1, 2.25) {$X$};
		\node [style=state] (34) at (2, -2) {$p$};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=bn] (37) at (2, -1) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=165, looseness=1.25] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw (23) to (12);
		\draw (31) to (30.center);
		\draw (19) to (35.center);
		\draw [in=270, out=15, looseness=1.25] (12) to (35.center);
		\draw [in=270, out=165, looseness=1.25] (37) to (38.center);
		\draw [in=270, out=15, looseness=1.25] (37) to (39.center);
		\draw (38.center) to (29.center);
		\draw (34) to (37);
		\draw (31) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 1) {$f$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, 2.75) {$Y$};
		\node [style=none] (4) at (0, -0.75) {$X$};
		\node [style=none] (5) at (2.5, -0.75) {$Y$};
		\node [style=none] (6) at (2.5, 2.75) {$Z$};
		\node [style=none] (7) at (2.5, 2.25) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.75) {$A$};
		\node [style=none] (10) at (-2.5, 2.75) {$A$};
		\node [style=none] (11) at (-2.5, 2.25) {};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (13) at (5, 3.5) {$Z$};
		\node [style=none] (14) at (5, -1.5) {$X$};
		\node [style=none] (15) at (5, 3) {};
		\node [style=none] (16) at (5, -1) {};
		\node [style=morphism] (17) at (2.5, 1) {$g$};
		\node [style=morphism] (18) at (5, 1.75) {$g$};
		\node [style=morphism] (19) at (5, 0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesian_inversion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (8.5, 0) {$q$};
		\node [style=none] (1) at (8.5, 1) {};
		\node [style=none] (2) at (7.5, 2) {};
		\node [style=none] (3) at (9.5, 2) {};
		\node [style=none] (4) at (9.5, 3.75) {};
		\node [style=none] (5) at (7.5, 3.75) {};
		\node [style=none] (6) at (7.5, 4.25) {$X$};
		\node [style=none] (7) at (9.5, 4.25) {$Y$};
		\node [style=bn] (9) at (8.5, 1) {};
		\node [style=morphism] (10) at (7.5, 2.5) {$f^\dag$};
		\node [style=state] (11) at (-2.25, 0) {$p$};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-3.25, 2) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (-1.25, 3.75) {};
		\node [style=none] (16) at (-3.25, 3.75) {};
		\node [style=none] (17) at (-3.25, 4.25) {$X$};
		\node [style=none] (18) at (-1.25, 4.25) {$Y$};
		\node [style=morphism] (19) at (-1.25, 2.5) {$f$};
		\node [style=bn] (20) at (-2.25, 1) {};
		\node [style=none] (21) at (6, 2) {=};
		\node [style=none] (22) at (8.5, 1) {};
		\node [style=none] (23) at (7.5, 2) {};
		\node [style=none] (24) at (9.5, 2) {};
		\node [style=bn] (25) at (8.5, 1) {};
		\node [style=none] (26) at (0, 2) {=};
		\node [style=state] (27) at (2.5, -1.5) {$p$};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (4, 1) {};
		\node [style=bn] (31) at (4, 2.75) {};
		\node [style=bn] (32) at (1, 2) {};
		\node [style=morphism] (35) at (4, 1.5) {$f$};
		\node [style=bn] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (3, 3.75) {};
		\node [style=none] (38) at (5, 3.75) {};
		\node [style=morphism] (39) at (3, 4.25) {$f^\dag$};
		\node [style=none] (40) at (3, 5.5) {};
		\node [style=none] (41) at (5, 5.5) {};
		\node [style=none] (42) at (3, 6) {$X$};
		\node [style=none] (43) at (5, 6) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (9) to (0);
		\draw (16.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (20) to (11);
		\draw [in=165, out=-90, looseness=1.25] (13.center) to (20);
		\draw [in=15, out=-90, looseness=1.25] (14.center) to (20);
		\draw [in=165, out=-90, looseness=1.25] (23.center) to (25);
		\draw [in=15, out=-90, looseness=1.25] (24.center) to (25);
		\draw (32) to (29.center);
		\draw (30.center) to (31);
		\draw (36) to (27);
		\draw [in=165, out=-90, looseness=1.25] (29.center) to (36);
		\draw [in=15, out=-90, looseness=1.25] (30.center) to (36);
		\draw [in=165, out=-90, looseness=1.25] (37.center) to (31);
		\draw [in=-90, out=15, looseness=1.25] (31) to (38.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayinv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (6.25, -0.75) {$p$};
		\node [style=none] (1) at (6.25, 2) {};
		\node [style=none] (2) at (5.25, 3) {};
		\node [style=none] (3) at (7.25, 3) {};
		\node [style=none] (4) at (7.25, 4.75) {};
		\node [style=none] (5) at (5.25, 4.75) {};
		\node [style=none] (6) at (5.25, 5.25) {$X$};
		\node [style=none] (7) at (7.25, 5.25) {$Y$};
		\node [style=bn] (8) at (6.25, 2) {};
		\node [style=morphism] (9) at (5.25, 3.5) {$f^\dag$};
		\node [style=state] (10) at (1.5, 0) {$p$};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (2.5, 3.75) {};
		\node [style=none] (15) at (0.5, 3.75) {};
		\node [style=none] (16) at (0.5, 4.25) {$X$};
		\node [style=none] (17) at (2.5, 4.25) {$Y$};
		\node [style=morphism] (18) at (2.5, 2.5) {$f$};
		\node [style=bn] (19) at (1.5, 1) {};
		\node [style=none] (20) at (4, 2) {=};
		\node [style=none] (21) at (6.25, 2) {};
		\node [style=none] (22) at (5.25, 3) {};
		\node [style=none] (23) at (7.25, 3) {};
		\node [style=bn] (24) at (6.25, 2) {};
		\node [style=morphism] (25) at (6.25, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (8) to (0);
		\draw (15.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19) to (10);
		\draw [in=165, out=-90, looseness=1.25] (12.center) to (19);
		\draw [in=15, out=-90, looseness=1.25] (13.center) to (19);
		\draw [in=165, out=-90, looseness=1.25] (22.center) to (24);
		\draw [in=15, out=-90, looseness=1.25] (23.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cauchy_schwarz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-9, -0.75) {};
		\node [style=morphism] (1) at (-9, -2) {$f$};
		\node [style=morphism] (2) at (-10, 0.75) {$g$};
		\node [style=morphism] (3) at (-8, 0.75) {$g$};
		\node [style=morphism] (4) at (-10, 2.25) {$h$};
		\node [style=morphism] (5) at (-8, 2.25) {$h$};
		\node [style=none] (6) at (-10, 3.5) {};
		\node [style=none] (7) at (-10, 4) {$Y$};
		\node [style=none] (8) at (-8, 4) {$Y$};
		\node [style=none] (9) at (-8, 3.5) {};
		\node [style=none] (10) at (-9, -3.25) {};
		\node [style=none] (11) at (-9, -3.75) {$A$};
		\node [style=none] (12) at (-6.5, 0) {$=$};
		\node [style=morphism] (14) at (-4, -2) {$f$};
		\node [style=morphism] (17) at (-5, 2.25) {$h$};
		\node [style=morphism] (18) at (-3, 2.25) {$h$};
		\node [style=none] (19) at (-5, 3.5) {};
		\node [style=none] (20) at (-5, 4) {$Y$};
		\node [style=none] (21) at (-3, 4) {$Y$};
		\node [style=none] (22) at (-3, 3.5) {};
		\node [style=none] (23) at (-4, -3.25) {};
		\node [style=none] (24) at (-4, -3.75) {$A$};
		\node [style=morphism] (25) at (-4, -0.5) {$g$};
		\node [style=none] (26) at (-0.5, 0) {$\implies$};
		\node [style=none] (52) at (-10, 0.25) {};
		\node [style=none] (53) at (-8, 0.25) {};
		\node [style=bn] (60) at (-4, 0.75) {};
		\node [style=none] (61) at (-5, 1.75) {};
		\node [style=none] (62) at (-3, 1.75) {};
		\node [style=bn] (63) at (3, -0.75) {};
		\node [style=morphism] (64) at (3, -2) {$f$};
		\node [style=morphism] (65) at (2, 0.75) {$g$};
		\node [style=morphism] (66) at (4, 0.75) {$g$};
		\node [style=morphism] (67) at (2, 2.25) {$h$};
		\node [style=none] (69) at (2, 3.5) {};
		\node [style=none] (70) at (2, 4) {$Y$};
		\node [style=none] (71) at (4, 4) {$Y$};
		\node [style=none] (72) at (4, 3.5) {};
		\node [style=none] (73) at (3, -3.25) {};
		\node [style=none] (74) at (3, -3.75) {$A$};
		\node [style=none] (75) at (5.5, 0) {$=$};
		\node [style=morphism] (76) at (8, -2) {$f$};
		\node [style=morphism] (77) at (7, 2.25) {$h$};
		\node [style=none] (79) at (7, 3.5) {};
		\node [style=none] (80) at (7, 4) {$Y$};
		\node [style=none] (81) at (9, 4) {$Y$};
		\node [style=none] (82) at (9, 3.5) {};
		\node [style=none] (83) at (8, -3.25) {};
		\node [style=none] (84) at (8, -3.75) {$A$};
		\node [style=morphism] (85) at (8, -0.5) {$g$};
		\node [style=none] (86) at (2, 0.25) {};
		\node [style=none] (87) at (4, 0.25) {};
		\node [style=bn] (88) at (8, 0.75) {};
		\node [style=none] (89) at (7, 1.75) {};
		\node [style=none] (90) at (9, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw [in=15, out=-90, looseness=1.25] (53.center) to (0);
		\draw [in=-90, out=165, looseness=1.25] (0) to (52.center);
		\draw [in=15, out=-90, looseness=1.25] (62.center) to (60);
		\draw [in=-90, out=165, looseness=1.25] (60) to (61.center);
		\draw (23.center) to (60);
		\draw (6.center) to (52.center);
		\draw (53.center) to (9.center);
		\draw (19.center) to (61.center);
		\draw (62.center) to (22.center);
		\draw (73.center) to (63);
		\draw [in=15, out=-90, looseness=1.25] (87.center) to (63);
		\draw [in=-90, out=165, looseness=1.25] (63) to (86.center);
		\draw [in=15, out=-90, looseness=1.25] (90.center) to (88);
		\draw [in=-90, out=165, looseness=1.25] (88) to (89.center);
		\draw (83.center) to (88);
		\draw (69.center) to (86.center);
		\draw (87.center) to (72.center);
		\draw (79.center) to (89.center);
		\draw (90.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causality_cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, 0) {$f$};
		\node [style=morphism] (1) at (-2, 1.75) {$g$};
		\node [style=bn] (2) at (-2, 3) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-3, 4) {};
		\node [style=none] (5) at (-1, 4) {};
		\node [style=none] (6) at (-3, 5.75) {};
		\node [style=none] (7) at (-1, 5.75) {};
		\node [style=morphism] (8) at (-3, 4.5) {$h_1$};
		\node [style=morphism] (9) at (2, 0) {$f$};
		\node [style=morphism] (10) at (2, 1.75) {$g$};
		\node [style=bn] (11) at (2, 3) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (1, 4) {};
		\node [style=none] (14) at (3, 4) {};
		\node [style=none] (15) at (1, 5.75) {};
		\node [style=none] (16) at (3, 5.75) {};
		\node [style=morphism] (17) at (1, 4.5) {$h_2$};
		\node [style=none] (18) at (0, 2.5) {=};
		\node [style=bn] (19) at (-2, 3) {};
		\node [style=none] (20) at (-3, 4) {};
		\node [style=none] (21) at (-1, 4) {};
		\node [style=bn] (22) at (2, 3) {};
		\node [style=none] (23) at (1, 4) {};
		\node [style=none] (24) at (3, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (2) to (3.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (11) to (12.center);
		\draw [in=165, out=-90, looseness=1.25] (20.center) to (19);
		\draw [in=-90, out=15, looseness=1.25] (19) to (21.center);
		\draw [in=165, out=-90, looseness=1.25] (23.center) to (22);
		\draw [in=-90, out=15, looseness=1.25] (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causality_csq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, -1.5) {$f$};
		\node [style=morphism] (1) at (-4, 1.75) {$g$};
		\node [style=bn] (2) at (-4, 3) {};
		\node [style=none] (3) at (-2.5, -2.75) {};
		\node [style=none] (4) at (-5, 4) {};
		\node [style=none] (5) at (-3, 4) {};
		\node [style=none] (6) at (-5, 5.75) {};
		\node [style=none] (7) at (-3, 5.75) {};
		\node [style=morphism] (8) at (-5, 4.5) {$h_1$};
		\node [style=bn] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (-4, 1.25) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 5.75) {};
		\node [style=morphism] (13) at (3.5, -1.5) {$f$};
		\node [style=morphism] (14) at (2, 1.75) {$g$};
		\node [style=bn] (15) at (2, 3) {};
		\node [style=none] (16) at (3.5, -2.75) {};
		\node [style=none] (17) at (1, 4) {};
		\node [style=none] (18) at (3, 4) {};
		\node [style=none] (19) at (1, 5.75) {};
		\node [style=none] (20) at (3, 5.75) {};
		\node [style=morphism] (21) at (1, 4.5) {$h_2$};
		\node [style=bn] (22) at (3.5, -0.25) {};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (5, 1.25) {};
		\node [style=none] (25) at (5, 5.75) {};
		\node [style=none] (26) at (0, 2) {=};
		\node [style=bn] (27) at (-4, 3) {};
		\node [style=none] (28) at (-5, 4) {};
		\node [style=none] (29) at (-3, 4) {};
		\node [style=bn] (30) at (2, 3) {};
		\node [style=none] (31) at (1, 4) {};
		\node [style=none] (32) at (3, 4) {};
		\node [style=bn] (33) at (3.5, -0.25) {};
		\node [style=none] (34) at (2, 1.25) {};
		\node [style=none] (35) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (2) to (10.center);
		\draw (11.center) to (12.center);
		\draw (9) to (3.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (15) to (23.center);
		\draw (24.center) to (25.center);
		\draw (22) to (16.center);
		\draw [in=165, out=-90, looseness=1.25] (28.center) to (27);
		\draw [in=-90, out=15, looseness=1.25] (27) to (29.center);
		\draw [in=165, out=-90, looseness=1.25] (31.center) to (30);
		\draw [in=-90, out=15, looseness=1.25] (30) to (32.center);
		\draw [in=165, out=-90] (10.center) to (9);
		\draw [in=15, out=-90] (11.center) to (9);
		\draw [in=165, out=-90] (34.center) to (33);
		\draw [in=15, out=-90] (35.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, 0.75) {$q$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (-1, 2.75) {};
		\node [style=none] (3) at (1, 2.75) {};
		\node [style=none] (4) at (1, 4.25) {};
		\node [style=none] (5) at (-1, 4.25) {};
		\node [style=none] (6) at (-1, 4.75) {$X$};
		\node [style=none] (7) at (1, 4.75) {$Z$};
		\node [style=bn] (8) at (0, 1.75) {};
		\node [style=morphism] (9) at (-1, 3.25) {$f^\dag$};
		\node [style=state] (10) at (-4, 0) {$p$};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-5, 2) {};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=none] (14) at (-3, 5) {};
		\node [style=none] (15) at (-5, 5) {};
		\node [style=none] (16) at (-5, 5.5) {$X$};
		\node [style=none] (17) at (-3, 5.5) {$Z$};
		\node [style=morphism] (18) at (-3, 2.5) {$f$};
		\node [style=bn] (19) at (-4, 1) {};
		\node [style=none] (20) at (-2, 2.75) {=};
		\node [style=state] (21) at (4, 0) {$r$};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (3, 2) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (5, 5.25) {};
		\node [style=none] (26) at (3, 5.25) {};
		\node [style=none] (27) at (3, 5.75) {$X$};
		\node [style=none] (28) at (5, 5.75) {$Z$};
		\node [style=bn] (29) at (4, 1) {};
		\node [style=morphism] (30) at (3, 4.25) {$f^\dag$};
		\node [style=none] (31) at (2, 2.75) {=};
		\node [style=morphism] (32) at (-3, 4) {$g$};
		\node [style=morphism] (33) at (1, 3.25) {$g$};
		\node [style=morphism] (34) at (3, 2.5) {$g^\dag$};
		\node [style=bn] (35) at (4, 1) {};
		\node [style=none] (36) at (3, 2) {};
		\node [style=none] (37) at (5, 2) {};
		\node [style=bn] (38) at (0, 1.75) {};
		\node [style=none] (39) at (-1, 2.75) {};
		\node [style=none] (40) at (1, 2.75) {};
		\node [style=bn] (41) at (-4, 1) {};
		\node [style=none] (42) at (-5, 2) {};
		\node [style=none] (43) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (8) to (0);
		\draw (15.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19) to (10);
		\draw (26.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (29) to (21);
		\draw [in=165, out=-90, looseness=1.25] (36.center) to (35);
		\draw [in=-90, out=15, looseness=1.25] (35) to (37.center);
		\draw [in=165, out=-90, looseness=1.25] (39.center) to (38);
		\draw [in=-90, out=15, looseness=1.25] (38) to (40.center);
		\draw [in=165, out=-90, looseness=1.25] (42.center) to (41);
		\draw [in=-90, out=15, looseness=1.25] (41) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond_ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3.5, -1.25) {};
		\node [style=none] (1) at (2.5, -0.25) {};
		\node [style=none] (2) at (4.5, -0.25) {};
		\node [style=morphism] (3) at (2.5, 0) {$\; p \;$};
		\node [style=morphism] (4) at (4.5, 0) {$\; p \;$};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (5, 1.25) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (-3, 1.25) {};
		\node [style=none] (14) at (-3, 1.75) {$X$};
		\node [style=none] (15) at (-2, 1.75) {$Y$};
		\node [style=none] (16) at (2, 1.75) {$X$};
		\node [style=none] (17) at (5, 1.75) {$Y$};
		\node [style=none] (18) at (3.5, -2.5) {$A$};
		\node [style=none] (19) at (-2.5, -2.5) {$A$};
		\node [style=morphism] (20) at (-2.5, 0) {$\; p \;$};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=bn] (25) at (3, 1) {};
		\node [style=bn] (26) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (23.center) to (6.center);
		\draw (5.center) to (21.center);
		\draw (9.center) to (20);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (22.center) to (25);
		\draw (24.center) to (26);
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_distributions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (-2, 0) {$\psi$};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, 2) {$Y$};
		\node [style=none] (4) at (-2.5, 2) {$X$};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=medium state] (7) at (2.5, -1.5) {$\psi$};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=bn] (14) at (3, -0.25) {};
		\node [style=bn] (15) at (2, 0) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, 2.5) {};
		\node [style=none] (19) at (1, 2.5) {};
		\node [style=none] (20) at (1, 3) {$X$};
		\node [style=none] (21) at (3, 3) {$Y$};
		\node [style=morphism] (22) at (3, 1.5) {$\psi_{|X}$};
		\node [style=none] (23) at (0, 1) {=};
		\node [style=bn] (24) at (2, 0) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (8.center) to (12.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw [in=165, out=-90, looseness=1.25] (25.center) to (24);
		\draw [in=-90, out=15, looseness=1.25] (24) to (26.center);
		\draw (13.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, 2) {$Y$};
		\node [style=none] (4) at (-2.25, 2) {$X$};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=bn] (12) at (3, -0.25) {};
		\node [style=bn] (13) at (2, 0) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3.25, 2.5) {};
		\node [style=none] (17) at (1, 2.5) {};
		\node [style=none] (18) at (1, 3) {$X$};
		\node [style=none] (19) at (3.25, 3) {$Y$};
		\node [style=morphism] (20) at (3.25, 1.5) {$f_{|X}$};
		\node [style=medium box] (21) at (-1.75, 0) {$f$};
		\node [style=medium box] (22) at (2.5, -1.5) {$f$};
		\node [style=none] (23) at (-1.75, -1.5) {};
		\node [style=none] (24) at (-1.75, -2) {$A$};
		\node [style=none] (25) at (2.5, -2.5) {};
		\node [style=none] (26) at (3.5, -4.5) {};
		\node [style=none] (27) at (0, 0) {=};
		\node [style=bn] (28) at (2, 0) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (3, 1) {};
		\node [style=none] (31) at (4.5, -2.5) {};
		\node [style=bn] (32) at (3.5, -3.5) {};
		\node [style=none] (33) at (3.75, 1.5) {};
		\node [style=none] (34) at (3, 1.5) {};
		\node [style=none] (35) at (3.5, -5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw (8.center) to (10.center);
		\draw (17.center) to (14.center);
		\draw (23.center) to (21);
		\draw (25.center) to (22);
		\draw [in=165, out=-90, looseness=1.25] (29.center) to (28);
		\draw [in=-90, out=15, looseness=1.25] (28) to (30.center);
		\draw (16.center) to (20);
		\draw (34.center) to (30.center);
		\draw [in=90, out=-90] (33.center) to (31.center);
		\draw [in=15, out=-90, looseness=1.25] (31.center) to (32);
		\draw [in=165, out=-90, looseness=1.25] (25.center) to (32);
		\draw (32) to (26.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionals_implies_causality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.5, -1.5) {$f$};
		\node [style=morphism] (1) at (-5, 1.75) {$g$};
		\node [style=bn] (2) at (-5, 3) {};
		\node [style=none] (3) at (-3.5, -2.75) {};
		\node [style=none] (4) at (-6, 4) {};
		\node [style=none] (5) at (-4, 4) {};
		\node [style=none] (6) at (-6, 5.5) {};
		\node [style=none] (7) at (-4, 5.5) {};
		\node [style=morphism] (8) at (-6, 4.5) {$h_1$};
		\node [style=bn] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-5, 1.25) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (-2, 5.5) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=morphism] (14) at (1, 0.5) {$f$};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (1, 3.25) {};
		\node [style=morphism] (17) at (1, 2) {$g$};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=bn] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (2.25, -2.25) {};
		\node [style=bn] (21) at (1, 3.25) {};
		\node [style=none] (22) at (0, 4.25) {};
		\node [style=medium box] (24) at (3.25, 5.75) {$p_{|Y}$};
		\node [style=none] (25) at (3, 5.75) {};
		\node [style=none] (26) at (3.5, 5.75) {};
		\node [style=none] (27) at (3.25, 7.25) {};
		\node [style=none] (28) at (0, 7.25) {};
		\node [style=none] (29) at (4.25, -2.25) {};
		\node [style=none] (30) at (3.25, -3.25) {};
		\node [style=bn] (31) at (3.25, -3.25) {};
		\node [style=none] (32) at (4.25, 7.25) {};
		\node [style=none] (33) at (3.25, -4.25) {};
		\node [style=morphism] (34) at (0, 5.75) {$h_1$};
		\node [style=none] (35) at (7.25, 0) {};
		\node [style=morphism] (36) at (7.25, 0.5) {$f$};
		\node [style=none] (37) at (7.25, 1.75) {};
		\node [style=none] (38) at (7.25, 3.25) {};
		\node [style=morphism] (39) at (7.25, 2) {$g$};
		\node [style=none] (40) at (9.75, 0) {};
		\node [style=bn] (41) at (8.5, -1.25) {};
		\node [style=none] (42) at (8.5, -2.25) {};
		\node [style=bn] (43) at (7.25, 3.25) {};
		\node [style=none] (44) at (6.25, 4.25) {};
		\node [style=medium box] (46) at (9.5, 5.75) {$p_{|Y}$};
		\node [style=none] (47) at (9.25, 5.75) {};
		\node [style=none] (48) at (9.75, 5.75) {};
		\node [style=none] (49) at (9.5, 7.25) {};
		\node [style=none] (50) at (6.25, 7.25) {};
		\node [style=none] (51) at (10.5, -2.25) {};
		\node [style=none] (52) at (9.5, -3.25) {};
		\node [style=bn] (53) at (9.5, -3.25) {};
		\node [style=none] (54) at (10.5, 7.25) {};
		\node [style=none] (55) at (9.5, -4.25) {};
		\node [style=morphism] (56) at (6.25, 5.75) {$h_2$};
		\node [style=none] (70) at (-1, 2) {=};
		\node [style=none] (71) at (5.25, 2) {=};
		\node [style=none] (72) at (11.5, 2) {=};
		\node [style=bn] (73) at (9.5, -3.25) {};
		\node [style=none] (74) at (8.5, -2.25) {};
		\node [style=none] (75) at (10.5, -2.25) {};
		\node [style=bn] (76) at (3.25, -3.25) {};
		\node [style=none] (77) at (2.25, -2.25) {};
		\node [style=none] (78) at (4.25, -2.25) {};
		\node [style=bn] (79) at (-5, 3) {};
		\node [style=none] (80) at (-6, 4) {};
		\node [style=none] (81) at (-4, 4) {};
		\node [style=bn] (82) at (1, 3.25) {};
		\node [style=none] (83) at (0, 4.25) {};
		\node [style=none] (84) at (9.25, 5.75) {};
		\node [style=bn] (85) at (7.25, 3.25) {};
		\node [style=none] (86) at (6.25, 4.25) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=none] (97) at (3.5, 0) {};
		\node [style=bn] (98) at (2.25, -1.25) {};
		\node [style=morphism] (99) at (15, -1.5) {$f$};
		\node [style=morphism] (100) at (13.5, 1.75) {$g$};
		\node [style=bn] (101) at (13.5, 3) {};
		\node [style=none] (102) at (15, -2.75) {};
		\node [style=none] (103) at (12.5, 4) {};
		\node [style=none] (104) at (14.5, 4) {};
		\node [style=none] (105) at (12.5, 5.5) {};
		\node [style=none] (106) at (14.5, 5.5) {};
		\node [style=morphism] (107) at (12.5, 4.5) {$h_2$};
		\node [style=bn] (108) at (15, -0.25) {};
		\node [style=none] (109) at (13.5, 1.25) {};
		\node [style=none] (110) at (16.5, 1.25) {};
		\node [style=none] (111) at (16.5, 5.5) {};
		\node [style=bn] (112) at (13.5, 3) {};
		\node [style=none] (113) at (12.5, 4) {};
		\node [style=none] (114) at (14.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (2) to (10.center);
		\draw (11.center) to (12.center);
		\draw (9) to (3.center);
		\draw (16.center) to (15.center);
		\draw (19) to (20.center);
		\draw [in=90, out=-90] (26.center) to (18.center);
		\draw (28.center) to (22.center);
		\draw (24) to (27.center);
		\draw (15.center) to (13.center);
		\draw (32.center) to (29.center);
		\draw (33.center) to (31);
		\draw (38.center) to (37.center);
		\draw (41) to (42.center);
		\draw [in=90, out=-90] (48.center) to (40.center);
		\draw (50.center) to (44.center);
		\draw (46) to (49.center);
		\draw (37.center) to (35.center);
		\draw (54.center) to (51.center);
		\draw (55.center) to (53);
		\draw [in=165, out=-90, looseness=1.25] (74.center) to (73);
		\draw [in=-90, out=15, looseness=1.25] (73) to (75.center);
		\draw [in=165, out=-90, looseness=1.25] (77.center) to (76);
		\draw [in=-90, out=15, looseness=1.25] (76) to (78.center);
		\draw [in=165, out=-90, looseness=1.25] (80.center) to (79);
		\draw [in=-90, out=15, looseness=1.25] (79) to (81.center);
		\draw [in=165, out=-90] (10.center) to (9);
		\draw [in=15, out=-90] (11.center) to (9);
		\draw [in=165, out=-90, looseness=1.25] (83.center) to (82);
		\draw [in=-90, out=15] (82) to (25.center);
		\draw [in=165, out=-90, looseness=1.25] (86.center) to (85);
		\draw [in=-90, out=15] (85) to (84.center);
		\draw [in=165, out=-90] (35.center) to (41);
		\draw [in=15, out=-90] (40.center) to (41);
		\draw [in=165, out=-90] (96.center) to (98);
		\draw [in=15, out=-90] (97.center) to (98);
		\draw (105.center) to (103.center);
		\draw (106.center) to (104.center);
		\draw (101) to (109.center);
		\draw (110.center) to (111.center);
		\draw (108) to (102.center);
		\draw [in=165, out=-90, looseness=1.25] (113.center) to (112);
		\draw [in=-90, out=15, looseness=1.25] (112) to (114.center);
		\draw [in=165, out=-90] (109.center) to (108);
		\draw [in=15, out=-90] (110.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=bn] (3) at (0, 1) {};
		\node [style=none] (4) at (-1, 2.5) {$X$};
		\node [style=none] (5) at (1, 2.5) {$X$};
		\node [style=none] (6) at (0, -0.5) {$X$};
		\node [style=bn] (7) at (0, 1) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=165, out=-90, looseness=1.25] (8.center) to (7);
		\draw [in=-90, out=15, looseness=1.25] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=bn] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-2.5, 2.5) {$X$};
		\node [style=none] (5) at (-0.5, 2.5) {$X$};
		\node [style=none] (6) at (-1.5, -0.5) {$X$};
		\node [style=none] (7) at (4, -0.5) {$X$};
		\node [style=none] (8) at (4, 0) {};
		\node [style=bn] (9) at (4, 1) {};
		\node [style=bn] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2.5, 2) {};
		\node [style=none] (12) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (8.center) to (9);
		\draw [in=165, out=-90, looseness=1.25] (11.center) to (10);
		\draw [in=-90, out=15, looseness=1.25] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_probstoch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2, -1) {$p$};
		\node [style=bn] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=state] (5) at (1.5, -1) {$p$};
		\node [style=state] (6) at (3.5, -1) {$p$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (7.center) to (5);
		\draw (1) to (0);
		\draw [in=15, out=-90, looseness=1.25] (2.center) to (1);
		\draw [in=165, out=-90, looseness=1.25] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dagpres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5.5, -1.25) {$p$};
		\node [style=morphism] (1) at (-5.5, 0.25) {$m^\dag$};
		\node [style=none] (2) at (-5.5, 1.75) {};
		\node [style=none] (3) at (-3.5, 0) {$=$};
		\node [style=state] (4) at (-1, -1.5) {$p$};
		\node [style=morphism] (5) at (0, 1) {$m^\dag$};
		\node [style=bn] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=bn] (9) at (-2, 1) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=state] (12) at (4.75, -2.25) {$p$};
		\node [style=morphism] (13) at (5.75, 1.5) {$m^\dag$};
		\node [style=bn] (14) at (4.75, 0) {};
		\node [style=none] (15) at (5.75, 1) {};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=bn] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (5.75, 2.5) {};
		\node [style=morphism] (19) at (4.75, -1) {$m$};
		\node [style=none] (20) at (7.25, 0) {$=$};
		\node [style=state] (21) at (10.25, -2) {$p$};
		\node [style=bn] (23) at (10.25, -1) {};
		\node [style=none] (24) at (11.25, 0) {};
		\node [style=none] (25) at (9.25, 0) {};
		\node [style=bn] (26) at (9.25, 1.5) {};
		\node [style=none] (27) at (11.25, 2.5) {};
		\node [style=morphism] (28) at (9.25, 0.5) {$m$};
		\node [style=none] (29) at (13, 0) {$=$};
		\node [style=state] (30) at (15, -0.75) {$p$};
		\node [style=none] (32) at (15, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (6) to (4);
		\draw (10.center) to (7.center);
		\draw (9) to (8.center);
		\draw [in=165, out=-90] (8.center) to (6);
		\draw [in=15, out=-90] (7.center) to (6);
		\draw (14) to (12);
		\draw (18.center) to (15.center);
		\draw (17) to (16.center);
		\draw [in=165, out=-90] (16.center) to (14);
		\draw [in=15, out=-90] (15.center) to (14);
		\draw (23) to (21);
		\draw (27.center) to (24.center);
		\draw (26) to (25.center);
		\draw [in=165, out=-90] (25.center) to (23);
		\draw [in=15, out=-90] (24.center) to (23);
		\draw (32.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_eq_strengthening.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5.25, -2.25) {$p$};
		\node [style=morphism] (4) at (-3.5, 1) {$f$};
		\node [style=bn] (5) at (-3.5, 2.25) {};
		\node [style=none] (6) at (-5, 3.75) {};
		\node [style=none] (7) at (-2, 3.75) {};
		\node [style=bn] (8) at (-5.25, -1.25) {};
		\node [style=none] (9) at (-7, 0.5) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=morphism] (11) at (-2, 4.25) {$g$};
		\node [style=bn] (12) at (-2, 5.5) {};
		\node [style=none] (13) at (-3, 6.5) {};
		\node [style=none] (14) at (-1, 6.5) {};
		\node [style=none] (15) at (-5, 6.5) {};
		\node [style=none] (16) at (-7, 6.5) {};
		\node [style=none] (17) at (-7, 7) {$X$};
		\node [style=none] (19) at (-3, 7) {$Z$};
		\node [style=none] (20) at (-1, 7) {$Z$};
		\node [style=state] (21) at (2.75, -2.25) {$p$};
		\node [style=morphism] (22) at (4.5, 1) {$f$};
		\node [style=bn] (23) at (4.5, 2.25) {};
		\node [style=none] (24) at (3, 3.75) {};
		\node [style=bn] (26) at (2.75, -1.25) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (4.5, 0.5) {};
		\node [style=morphism] (29) at (5, 5.25) {$g$};
		\node [style=bn] (30) at (6, 3.75) {};
		\node [style=none] (31) at (5, 4.75) {};
		\node [style=none] (32) at (7, 4.75) {};
		\node [style=none] (33) at (3, 6.5) {};
		\node [style=none] (34) at (1, 6.5) {};
		\node [style=none] (35) at (1, 7) {$X$};
		\node [style=none] (36) at (3, 7) {$Y$};
		\node [style=none] (37) at (5, 7) {$Z$};
		\node [style=none] (38) at (7, 7) {$Z$};
		\node [style=none] (39) at (0, 2) {=};
		\node [style=morphism] (40) at (7, 5.25) {$g$};
		\node [style=none] (41) at (5, 6.5) {};
		\node [style=none] (42) at (7, 6.5) {};
		\node [style=state] (43) at (10.75, -2.25) {$p$};
		\node [style=morphism] (44) at (11, 2.5) {$f$};
		\node [style=none] (46) at (11, 2) {};
		\node [style=bn] (47) at (10.75, -1.25) {};
		\node [style=none] (48) at (9, 0.5) {};
		\node [style=bn] (49) at (12.5, 0.5) {};
		\node [style=morphism] (50) at (13, 5.25) {$g$};
		\node [style=bn] (51) at (14, 3.75) {};
		\node [style=none] (52) at (13, 4.75) {};
		\node [style=none] (53) at (15, 4.75) {};
		\node [style=none] (54) at (11, 6.5) {};
		\node [style=none] (55) at (9, 6.5) {};
		\node [style=none] (56) at (9, 7) {$X$};
		\node [style=none] (57) at (11, 7) {$Y$};
		\node [style=none] (58) at (13, 7) {$Z$};
		\node [style=none] (59) at (15, 7) {$Z$};
		\node [style=morphism] (60) at (15, 5.25) {$g$};
		\node [style=none] (61) at (13, 6.5) {};
		\node [style=none] (62) at (15, 6.5) {};
		\node [style=none] (63) at (8, 2) {=};
		\node [style=none] (80) at (-5, 7) {$Y$};
		\node [style=none] (84) at (14, 2) {};
		\node [style=morphism] (85) at (14, 2.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=1.25] (6.center) to (5);
		\draw [in=-90, out=15, looseness=1.25] (5) to (7.center);
		\draw [in=165, out=-90, looseness=1.25] (9.center) to (8);
		\draw [in=-90, out=15, looseness=1.25] (8) to (10.center);
		\draw [in=165, out=-90, looseness=1.25] (13.center) to (12);
		\draw [in=-90, out=15, looseness=1.25] (12) to (14.center);
		\draw (16.center) to (9.center);
		\draw (5) to (10.center);
		\draw (7.center) to (12);
		\draw (15.center) to (6.center);
		\draw (8) to (0);
		\draw [in=165, out=-90, looseness=1.25] (24.center) to (23);
		\draw [in=165, out=-90, looseness=1.25] (27.center) to (26);
		\draw [in=-90, out=15, looseness=1.25] (26) to (28.center);
		\draw [in=165, out=-90, looseness=1.25] (31.center) to (30);
		\draw [in=-90, out=15, looseness=1.25] (30) to (32.center);
		\draw (34.center) to (27.center);
		\draw (23) to (28.center);
		\draw (33.center) to (24.center);
		\draw (26) to (21);
		\draw [in=-90, out=15, looseness=1.25] (23) to (30);
		\draw (42.center) to (32.center);
		\draw (41.center) to (31.center);
		\draw [in=165, out=-90, looseness=1.25] (48.center) to (47);
		\draw [in=-90, out=15, looseness=1.25] (47) to (49);
		\draw [in=165, out=-90, looseness=1.25] (52.center) to (51);
		\draw [in=-90, out=15, looseness=1.25] (51) to (53.center);
		\draw (55.center) to (48.center);
		\draw (54.center) to (46.center);
		\draw (47) to (43);
		\draw (62.center) to (53.center);
		\draw (61.center) to (52.center);
		\draw [in=165, out=-90, looseness=1.25] (46.center) to (49);
		\draw [in=-90, out=15, looseness=1.25] (49) to (84.center);
		\draw (51) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_implies_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6, 0) {$q$};
		\node [style=bn] (1) at (-6, 1.5) {};
		\node [style=none] (2) at (-7, 2.5) {};
		\node [style=none] (3) at (-5, 2.5) {};
		\node [style=morphism] (4) at (-7, 3) {$f^\dag$};
		\node [style=morphism] (5) at (-7, 4.5) {$f$};
		\node [style=none] (6) at (-7, 5.75) {};
		\node [style=none] (7) at (-7, 6.25) {$Y$};
		\node [style=none] (8) at (-5, 6.25) {$Y$};
		\node [style=none] (9) at (-5, 5.75) {};
		\node [style=none] (10) at (-4, 3) {=};
		\node [style=state] (11) at (-1.75, 0.75) {$p$};
		\node [style=bn] (12) at (-1.75, 2.25) {};
		\node [style=none] (13) at (-2.75, 3.25) {};
		\node [style=none] (14) at (-0.75, 3.25) {};
		\node [style=morphism] (16) at (-2.75, 3.75) {$f$};
		\node [style=none] (17) at (-2.75, 5) {};
		\node [style=none] (18) at (-2.75, 5.5) {$Y$};
		\node [style=none] (19) at (-0.75, 5.5) {$Y$};
		\node [style=none] (20) at (-0.75, 5) {};
		\node [style=morphism] (21) at (-0.75, 3.75) {$f$};
		\node [style=none] (22) at (0.5, 3) {=};
		\node [style=state] (23) at (2.5, 0.75) {$p$};
		\node [style=bn] (24) at (2.5, 3.25) {};
		\node [style=none] (25) at (1.5, 4.25) {};
		\node [style=none] (26) at (3.5, 4.25) {};
		\node [style=none] (28) at (1.5, 4.25) {};
		\node [style=none] (29) at (1.5, 4.75) {$Y$};
		\node [style=none] (30) at (3.5, 4.75) {$Y$};
		\node [style=none] (31) at (3.5, 4.25) {};
		\node [style=morphism] (32) at (2.5, 2) {$f$};
		\node [style=state] (33) at (6.5, 1.5) {$q$};
		\node [style=bn] (34) at (6.5, 2.75) {};
		\node [style=none] (35) at (5.5, 3.75) {};
		\node [style=none] (36) at (7.5, 3.75) {};
		\node [style=none] (37) at (5.5, 3.75) {};
		\node [style=none] (38) at (5.5, 4.25) {$Y$};
		\node [style=none] (39) at (7.5, 4.25) {$Y$};
		\node [style=none] (40) at (7.5, 3.75) {};
		\node [style=none] (41) at (4.5, 3) {};
		\node [style=none] (42) at (4.5, 3) {=};
		\node [style=bn] (44) at (-6, 1.5) {};
		\node [style=none] (45) at (-7, 2.5) {};
		\node [style=none] (46) at (-5, 2.5) {};
		\node [style=bn] (47) at (-1.75, 2.25) {};
		\node [style=none] (48) at (-2.75, 3.25) {};
		\node [style=none] (49) at (-0.75, 3.25) {};
		\node [style=bn] (50) at (2.5, 3.25) {};
		\node [style=none] (51) at (1.5, 4.25) {};
		\node [style=none] (52) at (3.5, 4.25) {};
		\node [style=bn] (53) at (6.5, 2.75) {};
		\node [style=none] (54) at (5.5, 3.75) {};
		\node [style=none] (55) at (7.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (3.center) to (9.center);
		\draw (1) to (0);
		\draw (17.center) to (13.center);
		\draw (14.center) to (20.center);
		\draw (12) to (11);
		\draw (12) to (11);
		\draw (14.center) to (20.center);
		\draw (17.center) to (13.center);
		\draw (28.center) to (25.center);
		\draw (26.center) to (31.center);
		\draw (24) to (23);
		\draw (37.center) to (35.center);
		\draw (36.center) to (40.center);
		\draw (34) to (33);
		\draw [in=165, out=-90, looseness=1.25] (45.center) to (44);
		\draw [in=-90, out=15, looseness=1.25] (44) to (46.center);
		\draw [in=165, out=-90, looseness=1.25] (48.center) to (47);
		\draw [in=-90, out=15, looseness=1.25] (47) to (49.center);
		\draw [in=165, out=-90, looseness=1.25] (51.center) to (50);
		\draw [in=-90, out=15, looseness=1.25] (50) to (52.center);
		\draw [in=165, out=-90, looseness=1.25] (54.center) to (53);
		\draw [in=-90, out=15, looseness=1.25] (53) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/determinism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {$X$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=morphism] (2) at (-2, 1.25) {$f$};
		\node [style=bn] (3) at (-2, 2.5) {};
		\node [style=none] (4) at (-3, 3.5) {};
		\node [style=none] (5) at (-1, 3.5) {};
		\node [style=none] (6) at (-1, 4) {$Y$};
		\node [style=none] (7) at (-3, 4) {$Y$};
		\node [style=none] (8) at (0, 2) {=};
		\node [style=none] (9) at (2.5, -0.5) {$X$};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=morphism] (11) at (1.5, 2.25) {$f$};
		\node [style=bn] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (3.5, 1.75) {};
		\node [style=none] (15) at (3.5, 4) {$Y$};
		\node [style=none] (16) at (1.5, 4) {$Y$};
		\node [style=none] (17) at (1.5, 3.5) {};
		\node [style=none] (18) at (3.5, 3.5) {};
		\node [style=none] (19) at (3.5, 1.75) {};
		\node [style=morphism] (20) at (3.5, 2.25) {$f$};
		\node [style=bn] (21) at (-2, 2.5) {};
		\node [style=none] (22) at (-3, 3.5) {};
		\node [style=none] (23) at (-1, 3.5) {};
		\node [style=bn] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (1.5, 1.75) {};
		\node [style=none] (26) at (3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (12) to (10.center);
		\draw (17.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw [in=165, out=-90, looseness=1.25] (22.center) to (21);
		\draw [in=-90, out=15, looseness=1.25] (21) to (23.center);
		\draw [in=165, out=-90, looseness=1.25] (25.center) to (24);
		\draw [in=-90, out=15, looseness=1.25] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3.5) {$X$};
		\node [style=none] (1) at (3, -3) {};
		\node [style=bn] (2) at (3, -2) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=bn] (5) at (4, 0) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (5, 1) {};
		\node [style=bn] (8) at (5, 2) {};
		\node [style=none] (9) at (4, 3) {};
		\node [style=none] (10) at (6, 3) {};
		\node [style=morphism] (11) at (4, -0.75) {$m$};
		\node [style=morphism] (12) at (5, 1.25) {$m$};
		\node [style=none] (13) at (6, 3.5) {$\dots$};
		\node [style=none] (14) at (4, 3.5) {$X$};
		\node [style=none] (15) at (3, 3.5) {$X$};
		\node [style=none] (16) at (2, 3.5) {$X$};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (3, 3) {};
		\node [style=morphism] (19) at (-3.5, 0) {$\qquad\eta\qquad$};
		\node [style=none] (20) at (-3.5, -1.5) {};
		\node [style=none] (21) at (-4, 1.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (24) at (-5, 1.5) {};
		\node [style=none] (25) at (-5, 0) {};
		\node [style=none] (26) at (-4, 0) {};
		\node [style=none] (27) at (-3, 0) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (29) at (-3.5, -2) {$X$};
		\node [style=none] (30) at (-2, 2) {$\dots$};
		\node [style=none] (31) at (-3, 2) {$X$};
		\node [style=none] (32) at (-4, 2) {$X$};
		\node [style=none] (33) at (-5, 2) {$X$};
		\node [style=none] (34) at (0, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=15, out=-90] (4.center) to (2);
		\draw [in=165, out=-90] (6.center) to (5);
		\draw [in=15, out=-90] (7.center) to (5);
		\draw [in=165, out=-90] (9.center) to (8);
		\draw [in=15, out=-90] (10.center) to (8);
		\draw (5) to (4.center);
		\draw (8) to (7.center);
		\draw (18.center) to (6.center);
		\draw (17.center) to (3.center);
		\draw (20.center) to (19);
		\draw (22.center) to (27.center);
		\draw (21.center) to (26.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/etadag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (2) at (-5, -1.25) {};
		\node [style=none] (3) at (-6, -0.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=bn] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style=bn] (8) at (-3, 2.75) {};
		\node [style=none] (9) at (-4, 3.75) {};
		\node [style=none] (10) at (-2, 3.75) {};
		\node [style=morphism] (11) at (-4, 0) {$m$};
		\node [style=morphism] (12) at (-3, 2) {$m$};
		\node [style=none] (13) at (-2, 4.25) {$\dots$};
		\node [style=none] (14) at (-4, 4.25) {$X$};
		\node [style=none] (15) at (-5, 4.25) {$X$};
		\node [style=none] (16) at (-6, 4.25) {$X$};
		\node [style=none] (17) at (-6, 3.75) {};
		\node [style=none] (18) at (-5, 3.75) {};
		\node [style=none] (20) at (-9, -1.25) {};
		\node [style=state] (21) at (-7, -4.25) {$p$};
		\node [style=none] (22) at (-9, 3.75) {};
		\node [style=none] (23) at (-9, 4.25) {$X$};
		\node [style=bn] (24) at (-7, -3.25) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=bn] (26) at (5.25, -3.75) {};
		\node [style=none] (27) at (4.25, -2.75) {};
		\node [style=none] (28) at (6.25, -2.75) {};
		\node [style=bn] (29) at (6.25, -1.75) {};
		\node [style=none] (30) at (5.25, -0.75) {};
		\node [style=none] (31) at (7.25, -0.75) {};
		\node [style=bn] (32) at (7.25, 0.25) {};
		\node [style=none] (33) at (6.25, 1.25) {};
		\node [style=none] (34) at (8.25, 1.25) {};
		\node [style=morphism] (35) at (6.25, -2.5) {$m$};
		\node [style=morphism] (36) at (7.25, -0.5) {$m$};
		\node [style=none] (37) at (8.25, 1.75) {$\dots$};
		\node [style=none] (41) at (4.25, 1.25) {};
		\node [style=none] (42) at (5.25, 1.25) {};
		\node [style=state] (43) at (5.25, -4.75) {$p$};
		\node [style=none] (44) at (5.25, -4.75) {};
		\node [style=bn] (45) at (4.25, 1.25) {};
		\node [style=bn] (46) at (5.25, 1.25) {};
		\node [style=bn] (47) at (6.25, 1.25) {};
		\node [style=none] (48) at (2, 3.5) {};
		\node [style=none] (49) at (3, 3.5) {};
		\node [style=none] (50) at (4, 3.5) {};
		\node [style=none] (51) at (6.5, 3.5) {};
		\node [style=none] (52) at (7.5, 3.5) {};
		\node [style=none] (53) at (8.5, 3.5) {};
		\node [style=none] (54) at (2, 4.25) {};
		\node [style=none] (55) at (2, 4.75) {$X$};
		\node [style=bn] (56) at (3, 3.75) {};
		\node [style=bn] (57) at (4, 3.75) {};
		\node [style=none] (58) at (5, 3.75) {$\dots$};
		\node [style=none] (59) at (6.5, 4.25) {};
		\node [style=none] (60) at (7.5, 4.25) {};
		\node [style=none] (61) at (8.5, 4.25) {};
		\node [style=none] (62) at (9.5, 4.75) {$\dots$};
		\node [style=none] (63) at (8.5, 4.75) {$X$};
		\node [style=none] (64) at (7.5, 4.75) {$X$};
		\node [style=none] (65) at (6.5, 4.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=15, out=-90] (4.center) to (2);
		\draw [in=165, out=-90] (6.center) to (5);
		\draw [in=15, out=-90] (7.center) to (5);
		\draw [in=165, out=-90] (9.center) to (8);
		\draw [in=15, out=-90] (10.center) to (8);
		\draw (5) to (4.center);
		\draw (8) to (7.center);
		\draw (18.center) to (6.center);
		\draw (17.center) to (3.center);
		\draw (22.center) to (20.center);
		\draw (24) to (21);
		\draw [in=-90, out=15] (24) to (2);
		\draw [in=270, out=165] (24) to (20.center);
		\draw [in=165, out=-90] (27.center) to (26);
		\draw [in=15, out=-90] (28.center) to (26);
		\draw [in=165, out=-90] (30.center) to (29);
		\draw [in=15, out=-90] (31.center) to (29);
		\draw [in=165, out=-90] (33.center) to (32);
		\draw [in=15, out=-90] (34.center) to (32);
		\draw (29) to (28.center);
		\draw (32) to (31.center);
		\draw (42.center) to (30.center);
		\draw (41.center) to (27.center);
		\draw (44.center) to (26);
		\draw [style=over arrow, in=165, out=-90] (48.center) to (45);
		\draw [style=over arrow, in=165, out=-90] (49.center) to (46);
		\draw [style=over arrow, in=165, out=-90] (50.center) to (47);
		\draw [style=over arrow, in=-90, out=15] (45) to (51.center);
		\draw [style=over arrow, in=-90, out=15] (46) to (52.center);
		\draw [style=over arrow, in=-90, out=15] (47) to (53.center);
		\draw [style=over arrow] (54.center) to (48.center);
		\draw [style=over arrow] (56) to (49.center);
		\draw [style=over arrow] (57) to (50.center);
		\draw [style=over arrow] (59.center) to (51.center);
		\draw [style=over arrow] (60.center) to (52.center);
		\draw [style=over arrow] (61.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/etadag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (26) at (0, -3.25) {};
		\node [style=none] (27) at (-1.75, -1.5) {};
		\node [style=none] (28) at (1.75, -1.5) {};
		\node [style=bn] (29) at (1.75, -0.5) {};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=bn] (32) at (2.75, 1.5) {};
		\node [style=none] (33) at (1.75, 2.5) {};
		\node [style=none] (34) at (3.75, 2.5) {};
		\node [style=morphism] (35) at (1.75, -1.25) {$m$};
		\node [style=morphism] (36) at (2.75, 0.75) {$m$};
		\node [style=none] (41) at (-1.75, 1.25) {};
		\node [style=none] (42) at (0.75, 3) {};
		\node [style=state] (43) at (0, -4.25) {$p$};
		\node [style=none] (44) at (0, -4.25) {};
		\node [style=bn] (45) at (-1.75, 1.25) {};
		\node [style=none] (48) at (-3, 2.5) {};
		\node [style=none] (51) at (-0.5, 2.5) {};
		\node [style=none] (54) at (-3, 3) {};
		\node [style=none] (55) at (-3, 3.5) {$X$};
		\node [style=none] (59) at (-0.5, 3) {};
		\node [style=none] (61) at (1.75, 3) {};
		\node [style=none] (62) at (3.75, 3.5) {$\dots$};
		\node [style=none] (63) at (1.75, 3.5) {$X$};
		\node [style=none] (64) at (0.75, 3.5) {$X$};
		\node [style=none] (65) at (-0.5, 3.5) {$X$};
		\node [style=none] (66) at (3.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (27.center) to (26);
		\draw [in=15, out=-90] (28.center) to (26);
		\draw [in=165, out=-90] (30.center) to (29);
		\draw [in=15, out=-90] (31.center) to (29);
		\draw [in=165, out=-90] (33.center) to (32);
		\draw [in=15, out=-90] (34.center) to (32);
		\draw (29) to (28.center);
		\draw (32) to (31.center);
		\draw (42.center) to (30.center);
		\draw (41.center) to (27.center);
		\draw (44.center) to (26);
		\draw [style=over arrow, in=165, out=-90] (48.center) to (45);
		\draw [style=over arrow, in=-90, out=15] (45) to (51.center);
		\draw [style=over arrow] (54.center) to (48.center);
		\draw [style=over arrow] (59.center) to (51.center);
		\draw [style=over arrow] (66.center) to (34.center);
		\draw [style=over arrow] (61.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/etam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.5) {$X$};
		\node [style=none] (4) at (0, -2) {};
		\node [style=bn] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=bn] (8) at (1, 2) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=morphism] (11) at (0, -0.75) {$m$};
		\node [style=morphism] (12) at (1, 1.25) {$m$};
		\node [style=none] (13) at (2, 3.5) {$\dots$};
		\node [style=none] (14) at (0, 3.5) {$X$};
		\node [style=none] (15) at (-1, 3.5) {$X$};
		\node [style=none] (18) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (6.center) to (5);
		\draw [in=15, out=-90] (7.center) to (5);
		\draw [in=165, out=-90] (9.center) to (8);
		\draw [in=15, out=-90] (10.center) to (8);
		\draw (5) to (4.center);
		\draw (8) to (7.center);
		\draw (18.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_harmonic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2.5, -1) {$p$};
		\node [style=bn] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=morphism] (4) at (-1.5, 1.5) {$m$};
		\node [style=morphism] (5) at (-1.5, 3) {$f$};
		\node [style=none] (6) at (-1.5, 4.25) {};
		\node [style=none] (7) at (-3.5, 4.25) {};
		\node [style=none] (8) at (-3.5, 4.75) {$X$};
		\node [style=none] (9) at (-1.5, 4.75) {$Y$};
		\node [style=none] (10) at (0, 2) {=};
		\node [style=state] (11) at (2, -1) {$p$};
		\node [style=bn] (12) at (2, 0) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=morphism] (16) at (3, 2.25) {$f$};
		\node [style=none] (17) at (3, 4.25) {};
		\node [style=none] (18) at (1, 4.25) {};
		\node [style=none] (19) at (1, 4.75) {$X$};
		\node [style=none] (20) at (3, 4.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw [in=165, out=-90, looseness=1.25] (2.center) to (1);
		\draw [in=-90, out=15, looseness=1.25] (1) to (3.center);
		\draw (12) to (11);
		\draw (18.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw [in=165, out=-90, looseness=1.25] (13.center) to (12);
		\draw [in=-90, out=15, looseness=1.25] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_inv-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (2) at (-10, 0.25) {$p$};
		\node [style=none] (7) at (-10, 1.25) {};
		\node [style=bn] (9) at (-10, 1.25) {};
		\node [style=none] (10) at (-11, 2.25) {};
		\node [style=none] (12) at (-9, 2.25) {};
		\node [style=none] (17) at (-11, 4) {};
		\node [style=none] (19) at (-9, 4) {};
		\node [style=morphism] (21) at (-11, 2.75) {$f$};
		\node [style=none] (23) at (-11, 4.5) {$Y$};
		\node [style=none] (24) at (-9, 4.5) {$X$};
		\node [style=none] (26) at (0, 2.5) {=};
		\node [style=state] (27) at (10.5, -0.75) {$p$};
		\node [style=bn] (28) at (10.5, 0.25) {};
		\node [style=none] (29) at (9.5, 1.25) {};
		\node [style=none] (30) at (11.5, 1.25) {};
		\node [style=morphism] (31) at (9.5, 1.75) {$m$};
		\node [style=none] (32) at (11.5, 2) {};
		\node [style=none] (33) at (9.5, 2) {};
		\node [style=none] (36) at (11.5, 2) {};
		\node [style=none] (37) at (11.5, 2) {};
		\node [style=none] (39) at (9.5, 2) {};
		\node [style=none] (42) at (11.5, 4.5) {};
		\node [style=morphism] (44) at (9.5, 3.25) {$f$};
		\node [style=none] (47) at (11.5, 5) {$X$};
		\node [style=none] (50) at (9.5, 4.5) {};
		\node [style=none] (51) at (9.5, 5) {$Y$};
		\node [style=state] (52) at (-4, -1.75) {$p$};
		\node [style=bn] (53) at (-4, -0.75) {};
		\node [style=none] (54) at (-5, 0.25) {};
		\node [style=none] (55) at (-3, 0.25) {};
		\node [style=morphism] (56) at (-3, 0.75) {$m$};
		\node [style=none] (57) at (-3, 2) {};
		\node [style=none] (58) at (-5, 2) {};
		\node [style=bn] (59) at (-5, 2) {};
		\node [style=none] (60) at (-7, 4) {};
		\node [style=none] (61) at (-3, 4) {};
		\node [style=none] (62) at (-3, 2) {};
		\node [style=bn] (63) at (-3, 2) {};
		\node [style=none] (64) at (-5, 4) {};
		\node [style=none] (65) at (-1, 4) {};
		\node [style=none] (66) at (-7, 5.75) {};
		\node [style=none] (67) at (-3, 5.75) {};
		\node [style=none] (68) at (-1, 4.75) {};
		\node [style=morphism] (69) at (-7, 4.5) {$f$};
		\node [style=bn] (70) at (-5, 4.75) {};
		\node [style=none] (71) at (-7, 6.25) {$Y$};
		\node [style=none] (72) at (-3, 6.25) {$X$};
		\node [style=none] (74) at (-8, 2.5) {=};
		\node [style=none] (75) at (8, 2.5) {=};
		\node [style=state] (76) at (4, -1.75) {$p$};
		\node [style=bn] (77) at (4, -0.75) {};
		\node [style=none] (78) at (3, 0.25) {};
		\node [style=none] (79) at (5, 0.25) {};
		\node [style=morphism] (80) at (5, 0.75) {$m$};
		\node [style=none] (81) at (5, 2) {};
		\node [style=none] (82) at (3, 2) {};
		\node [style=bn] (83) at (3, 2) {};
		\node [style=none] (84) at (1, 4) {};
		\node [style=none] (85) at (5, 4) {};
		\node [style=none] (86) at (5, 2) {};
		\node [style=bn] (87) at (5, 2) {};
		\node [style=none] (88) at (3, 4) {};
		\node [style=none] (89) at (7, 4) {};
		\node [style=none] (90) at (1, 4.75) {};
		\node [style=none] (91) at (5, 5.75) {};
		\node [style=none] (92) at (7, 4.75) {};
		\node [style=morphism] (93) at (3, 4.5) {$f$};
		\node [style=none] (94) at (5, 6.25) {$X$};
		\node [style=bn] (96) at (1, 4.75) {};
		\node [style=none] (97) at (3, 5.75) {};
		\node [style=none] (98) at (3, 6.25) {$Y$};
		\node [style=bn] (99) at (-1, 4.75) {};
		\node [style=bn] (102) at (7, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw [in=165, out=-90, looseness=1.25] (10.center) to (9);
		\draw [in=-90, out=15, looseness=1.25] (9) to (12.center);
		\draw (17.center) to (10.center);
		\draw (19.center) to (12.center);
		\draw (28) to (27);
		\draw (33.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw [in=165, out=-90, looseness=1.25] (29.center) to (28);
		\draw [in=-90, out=15, looseness=1.25] (28) to (30.center);
		\draw (42.center) to (36.center);
		\draw (50.center) to (39.center);
		\draw (53) to (52);
		\draw (58.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw [in=165, out=-90, looseness=1.25] (54.center) to (53);
		\draw [in=-90, out=15, looseness=1.25] (53) to (55.center);
		\draw [in=165, out=-90, looseness=1.25] (60.center) to (59);
		\draw [in=-90, out=15, looseness=1.25] (59) to (61.center);
		\draw [in=165, out=-90, looseness=1.25] (64.center) to (63);
		\draw [in=-90, out=15, looseness=1.25] (63) to (65.center);
		\draw (66.center) to (60.center);
		\draw (67.center) to (61.center);
		\draw (68.center) to (65.center);
		\draw (70) to (64.center);
		\draw (77) to (76);
		\draw (82.center) to (78.center);
		\draw (81.center) to (79.center);
		\draw [in=165, out=-90, looseness=1.25] (78.center) to (77);
		\draw [in=-90, out=15, looseness=1.25] (77) to (79.center);
		\draw [in=165, out=-90, looseness=1.25] (84.center) to (83);
		\draw [in=-90, out=15, looseness=1.25] (83) to (85.center);
		\draw [in=165, out=-90, looseness=1.25] (88.center) to (87);
		\draw [in=-90, out=15, looseness=1.25] (87) to (89.center);
		\draw (90.center) to (84.center);
		\draw (91.center) to (85.center);
		\draw (92.center) to (89.center);
		\draw (97.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_invariant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-4, -1.75) {$p$};
		\node [style=bn] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-5, 0.25) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=morphism] (4) at (-3, 0.75) {$m$};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (-5, 2) {};
		\node [style=bn] (9) at (-5, 2) {};
		\node [style=none] (10) at (-7, 4) {};
		\node [style=none] (12) at (-3, 4) {};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=bn] (14) at (-3, 2) {};
		\node [style=none] (15) at (-5, 4) {};
		\node [style=none] (16) at (-1, 4) {};
		\node [style=none] (17) at (-7, 5.75) {};
		\node [style=none] (19) at (-3, 5.75) {};
		\node [style=none] (20) at (-1, 5.75) {};
		\node [style=morphism] (21) at (-7, 4.5) {$f$};
		\node [style=bn] (22) at (-5, 5) {};
		\node [style=none] (23) at (-7, 6.25) {$Y$};
		\node [style=none] (24) at (-3, 6.25) {$X$};
		\node [style=none] (25) at (-1, 6.25) {$X$};
		\node [style=none] (26) at (0, 2.5) {=};
		\node [style=state] (27) at (4, -1.75) {$p$};
		\node [style=bn] (28) at (4, -0.75) {};
		\node [style=none] (29) at (3, 0.25) {};
		\node [style=none] (30) at (5, 0.25) {};
		\node [style=morphism] (31) at (5, 0.75) {$m$};
		\node [style=none] (32) at (5, 2) {};
		\node [style=none] (33) at (3, 2) {};
		\node [style=bn] (34) at (3, 2) {};
		\node [style=none] (35) at (1, 4) {};
		\node [style=none] (36) at (5, 4) {};
		\node [style=none] (37) at (5, 2) {};
		\node [style=bn] (38) at (5, 2) {};
		\node [style=none] (39) at (3, 4) {};
		\node [style=none] (40) at (7, 4) {};
		\node [style=none] (41) at (1, 5) {};
		\node [style=none] (42) at (5, 5.75) {};
		\node [style=none] (43) at (7, 5.75) {};
		\node [style=morphism] (44) at (3, 4.5) {$f$};
		\node [style=none] (47) at (5, 6.25) {$X$};
		\node [style=none] (48) at (7, 6.25) {$X$};
		\node [style=bn] (49) at (1, 5) {};
		\node [style=none] (50) at (3, 5.75) {};
		\node [style=none] (51) at (3, 6.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw [in=165, out=-90, looseness=1.25] (2.center) to (1);
		\draw [in=-90, out=15, looseness=1.25] (1) to (3.center);
		\draw [in=165, out=-90, looseness=1.25] (10.center) to (9);
		\draw [in=-90, out=15, looseness=1.25] (9) to (12.center);
		\draw [in=165, out=-90, looseness=1.25] (15.center) to (14);
		\draw [in=-90, out=15, looseness=1.25] (14) to (16.center);
		\draw (17.center) to (10.center);
		\draw (19.center) to (12.center);
		\draw (20.center) to (16.center);
		\draw (22) to (15.center);
		\draw (28) to (27);
		\draw (33.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw [in=165, out=-90, looseness=1.25] (29.center) to (28);
		\draw [in=-90, out=15, looseness=1.25] (28) to (30.center);
		\draw [in=165, out=-90, looseness=1.25] (35.center) to (34);
		\draw [in=-90, out=15, looseness=1.25] (34) to (36.center);
		\draw [in=165, out=-90, looseness=1.25] (39.center) to (38);
		\draw [in=-90, out=15, looseness=1.25] (38) to (40.center);
		\draw (41.center) to (35.center);
		\draw (42.center) to (36.center);
		\draw (43.center) to (40.center);
		\draw (50.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_invariant_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3.75, -3) {$p$};
		\node [style=bn] (1) at (-3.75, -2) {};
		\node [style=none] (2) at (-5.25, -0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=morphism] (4) at (-1.25, 1) {$m$};
		\node [style=none] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (-5.25, -0.5) {};
		\node [style=bn] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-3.25, 2.25) {};
		\node [style=none] (15) at (-5.25, 2.25) {};
		\node [style=none] (16) at (-1.25, 2.25) {};
		\node [style=morphism] (17) at (-3.25, 1) {$f$};
		\node [style=none] (19) at (-3.25, 2.75) {$Y$};
		\node [style=none] (20) at (-5.25, 2.75) {$X$};
		\node [style=none] (21) at (-1.25, 2.75) {$X$};
		\node [style=none] (22) at (0, 0.25) {=};
		\node [style=state] (23) at (2.5, -3.75) {$p$};
		\node [style=bn] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (1, -1.25) {};
		\node [style=none] (26) at (4, -1.25) {};
		\node [style=morphism] (27) at (4, -1.25) {$m$};
		\node [style=none] (28) at (4, 0) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (4, 0) {};
		\node [style=bn] (34) at (4, 0) {};
		\node [style=none] (35) at (3, 1) {};
		\node [style=none] (36) at (5, 1) {};
		\node [style=none] (38) at (1, 2.75) {};
		\node [style=none] (39) at (5, 2.75) {};
		\node [style=morphism] (40) at (3, 1.5) {$f$};
		\node [style=none] (41) at (1, 3.25) {$X$};
		\node [style=none] (42) at (5, 3.25) {$X$};
		\node [style=none] (44) at (3, 2.75) {};
		\node [style=none] (45) at (3, 3.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=165, out=-90, looseness=1.25] (2.center) to (1);
		\draw [in=-90, out=15, looseness=1.25] (1) to (3.center);
		\draw [in=165, out=-90, looseness=1.25] (12.center) to (11);
		\draw [in=-90, out=15, looseness=1.25] (11) to (13.center);
		\draw (14.center) to (8.center);
		\draw (15.center) to (9.center);
		\draw (16.center) to (13.center);
		\draw (24) to (23);
		\draw (28.center) to (26.center);
		\draw [in=165, out=-90, looseness=1.25] (25.center) to (24);
		\draw [in=-90, out=15, looseness=1.25] (24) to (26.center);
		\draw [in=165, out=-90, looseness=1.25] (35.center) to (34);
		\draw [in=-90, out=15, looseness=1.25] (34) to (36.center);
		\draw (38.center) to (32.center);
		\draw (39.center) to (36.center);
		\draw (44.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcircpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (12) at (3, -3.5) {$p$};
		\node [style=bn] (13) at (3, -1.25) {};
		\node [style=none] (14) at (2, -0.25) {};
		\node [style=none] (15) at (4, -0.25) {};
		\node [style=none] (16) at (2, 2.25) {};
		\node [style=none] (17) at (4, 2.25) {};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (19) at (4, -0.25) {};
		\node [style=none] (20) at (2, 2.75) {$X^\N$};
		\node [style=none] (21) at (4, 2.75) {$Y$};
		\node [style=morphism] (22) at (4, 0) {$\pi_0$};
		\node [style=morphism] (23) at (3, -2.25) {$\eta$};
		\node [style=morphism] (24) at (4, 1.25) {$f$};
		\node [style=state] (25) at (-3.25, -4.25) {$p$};
		\node [style=bn] (26) at (-3.25, -2) {};
		\node [style=none] (27) at (-4.25, -1) {};
		\node [style=none] (28) at (-2.25, -1) {};
		\node [style=none] (29) at (-4.25, 3) {};
		\node [style=none] (30) at (-2.25, 3) {};
		\node [style=none] (31) at (-4.25, -1) {};
		\node [style=none] (32) at (-2.25, -1) {};
		\node [style=none] (33) at (-4.25, 3.5) {$X^\N$};
		\node [style=none] (34) at (-2.25, 3.5) {$Y$};
		\node [style=morphism] (35) at (-2.25, 0.75) {$\pi_0$};
		\node [style=morphism] (36) at (-3.25, -3) {$\eta$};
		\node [style=morphism] (37) at (-2.25, 2) {$f$};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=morphism] (39) at (-2.25, -0.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (12);
		\draw [in=15, out=-90] (15.center) to (13);
		\draw [in=165, out=-90] (14.center) to (13);
		\draw (18.center) to (16.center);
		\draw (17.center) to (19.center);
		\draw (26) to (25);
		\draw [in=15, out=-90] (28.center) to (26);
		\draw [in=165, out=-90] (27.center) to (26);
		\draw (31.center) to (29.center);
		\draw (30.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gf_as_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2.5, -2) {$p$};
		\node [style=bn] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=morphism] (6) at (-2, 3.75) {$g$};
		\node [style=bn] (7) at (-1, 2.25) {};
		\node [style=none] (8) at (-2, 3.25) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (11) at (-4, 5) {};
		\node [style=none] (12) at (-4, 5.5) {$X$};
		\node [style=none] (14) at (-2, 5.5) {$Z$};
		\node [style=none] (15) at (0, 5.5) {$Z$};
		\node [style=morphism] (16) at (0, 3.75) {$g$};
		\node [style=none] (17) at (-2, 5) {};
		\node [style=none] (18) at (0, 5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=morphism] (20) at (-1, 1) {$f$};
		\node [style=state] (21) at (-8.5, -2) {$p$};
		\node [style=bn] (25) at (-8.5, -1) {};
		\node [style=none] (26) at (-10, 0.5) {};
		\node [style=none] (27) at (-7, 0.5) {};
		\node [style=morphism] (28) at (-7, 2.5) {$g$};
		\node [style=bn] (29) at (-7, 3.75) {};
		\node [style=none] (30) at (-8, 4.75) {};
		\node [style=none] (31) at (-6, 4.75) {};
		\node [style=none] (33) at (-10, 4.75) {};
		\node [style=none] (34) at (-10, 5.25) {$X$};
		\node [style=none] (36) at (-8, 5.25) {$Z$};
		\node [style=none] (37) at (-6, 5.25) {$Z$};
		\node [style=morphism] (38) at (-7, 1) {$f$};
		\node [style=none] (39) at (-5, 1.5) {=};
		\node [style=none] (40) at (1, 1.5) {=};
		\node [style=state] (41) at (3.5, -2) {$p$};
		\node [style=bn] (42) at (3.5, -1) {};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=morphism] (44) at (4, 3.5) {$g$};
		\node [style=none] (46) at (4, 1.5) {};
		\node [style=none] (47) at (6, 1.5) {};
		\node [style=none] (48) at (2, 4.75) {};
		\node [style=none] (49) at (2, 5.25) {$X$};
		\node [style=none] (50) at (4, 5.25) {$Z$};
		\node [style=none] (51) at (6, 5.25) {$Z$};
		\node [style=morphism] (52) at (6, 3.5) {$g$};
		\node [style=none] (53) at (4, 4.75) {};
		\node [style=none] (54) at (6, 4.75) {};
		\node [style=bn] (55) at (5, 0.5) {};
		\node [style=morphism] (56) at (4, 2) {$f$};
		\node [style=morphism] (57) at (6, 2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=1.25] (4.center) to (3);
		\draw [in=165, out=-90, looseness=1.25] (8.center) to (7);
		\draw [in=-90, out=15, looseness=1.25] (7) to (9.center);
		\draw (11.center) to (4.center);
		\draw (3) to (0);
		\draw (18.center) to (9.center);
		\draw (17.center) to (8.center);
		\draw (7) to (19.center);
		\draw [in=-90, out=15, looseness=1.25] (3) to (19.center);
		\draw [loop] (19.center) to ();
		\draw [in=165, out=-90, looseness=1.25] (26.center) to (25);
		\draw [in=-90, out=15, looseness=1.25] (25) to (27.center);
		\draw [in=165, out=-90, looseness=1.25] (30.center) to (29);
		\draw [in=-90, out=15, looseness=1.25] (29) to (31.center);
		\draw (33.center) to (26.center);
		\draw (25) to (21);
		\draw (27.center) to (29);
		\draw [in=165, out=-90, looseness=1.25] (43.center) to (42);
		\draw (48.center) to (43.center);
		\draw (42) to (41);
		\draw (54.center) to (47.center);
		\draw (53.center) to (46.center);
		\draw [in=-90, out=15, looseness=1.25] (42) to (55);
		\draw [in=165, out=-90, looseness=1.25] (46.center) to (55);
		\draw [in=-90, out=15, looseness=1.25] (55) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gf_p_as_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=morphism] (2) at (-2, -0.25) {$f$};
		\node [style=bn] (3) at (-2, 2.5) {};
		\node [style=none] (4) at (-3, 3.5) {};
		\node [style=none] (5) at (-1, 3.5) {};
		\node [style=none] (8) at (0, 1.5) {$=_p$};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=morphism] (11) at (1.5, 0.75) {$f$};
		\node [style=bn] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (17) at (1.5, 3.75) {};
		\node [style=none] (18) at (3.5, 3.75) {};
		\node [style=none] (19) at (3.5, 0.25) {};
		\node [style=morphism] (20) at (3.5, 0.75) {$f$};
		\node [style=morphism] (21) at (-2, 1.25) {$g$};
		\node [style=morphism] (22) at (3.5, 2.5) {$g$};
		\node [style=morphism] (23) at (1.5, 2.5) {$g$};
		\node [style=bn] (24) at (-2, 2.5) {};
		\node [style=none] (25) at (-3, 3.5) {};
		\node [style=none] (26) at (-1, 3.5) {};
		\node [style=bn] (27) at (2.5, -0.75) {};
		\node [style=none] (28) at (1.5, 0.25) {};
		\node [style=none] (29) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3) to (1.center);
		\draw (12) to (10.center);
		\draw (17.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw [in=165, out=-90, looseness=1.25] (25.center) to (24);
		\draw [in=-90, out=15, looseness=1.25] (24) to (26.center);
		\draw [in=165, out=-90, looseness=1.25] (28.center) to (27);
		\draw [in=-90, out=15, looseness=1.25] (27) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (2, 0) {$p$};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (3, 2.5) {};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (1, 3) {$X$};
		\node [style=none] (7) at (3, 3) {$X$};
		\node [style=bn] (8) at (2, 1) {};
		\node [style=state] (10) at (-2, 0) {$p$};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (-1, 2.5) {};
		\node [style=none] (15) at (-3, 2.5) {};
		\node [style=none] (16) at (-3, 3) {$X$};
		\node [style=none] (17) at (-1, 3) {$X$};
		\node [style=bn] (19) at (-2, 1) {};
		\node [style=none] (20) at (0, 2) {=};
		\node [style=bn] (21) at (-2, 1) {};
		\node [style=none] (22) at (-3, 2) {};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=bn] (24) at (2, 1) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (26) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (8) to (0);
		\draw (15.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19) to (10);
		\draw [in=165, out=-90, looseness=1.25] (22.center) to (21);
		\draw [in=-90, out=15, looseness=1.25] (21) to (23.center);
		\draw [in=165, out=-90, looseness=1.25] (25.center) to (24);
		\draw [in=-90, out=15, looseness=1.25] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id_implies_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 2.75) {};
		\node [style=none] (1) at (-7, 2.75) {};
		\node [style=none] (2) at (-9, 3.25) {$Y$};
		\node [style=none] (3) at (-7, 3.25) {$Y$};
		\node [style=none] (4) at (-11, 3.25) {$X$};
		\node [style=none] (5) at (-11, 2.75) {};
		\node [style=morphism] (6) at (-9, 1.5) {$f$};
		\node [style=morphism] (7) at (-7, 1.5) {$f$};
		\node [style=none] (12) at (-11, 0) {};
		\node [style=bn] (13) at (-9.5, -1.5) {};
		\node [style=state] (14) at (-9.5, -3) {$p$};
		\node [style=none] (19) at (-1, 3.25) {$Y$};
		\node [style=none] (20) at (-1, 2.75) {};
		\node [style=state] (29) at (-2.5, -3) {$p$};
		\node [style=none] (30) at (-5, 2.75) {};
		\node [style=none] (31) at (-3, 2.75) {};
		\node [style=none] (32) at (-5, 3.25) {$X$};
		\node [style=none] (33) at (-3, 3.25) {$Y$};
		\node [style=morphism] (35) at (-3, 1.5) {$f$};
		\node [style=morphism] (40) at (-1, 1.5) {$f$};
		\node [style=none] (41) at (-6, 0) {=};
		\node [style=none] (42) at (5, 4) {$Y$};
		\node [style=none] (43) at (5, 3.5) {};
		\node [style=state] (46) at (3.5, -4) {$q$};
		\node [style=none] (47) at (1, 3.5) {};
		\node [style=none] (48) at (3, 3.5) {};
		\node [style=none] (49) at (1, 4) {$X$};
		\node [style=none] (50) at (3, 4) {$Y$};
		\node [style=morphism] (51) at (3, 2.25) {$f$};
		\node [style=morphism] (57) at (2, -0.5) {$f^\dag$};
		\node [style=none] (58) at (0, 0) {=};
		\node [style=none] (59) at (11.25, 3.75) {$Y$};
		\node [style=none] (60) at (11.25, 3.25) {};
		\node [style=state] (63) at (9.75, -3.75) {$q$};
		\node [style=none] (64) at (7.25, 3.25) {};
		\node [style=none] (65) at (9.25, 3.25) {};
		\node [style=none] (66) at (7.25, 3.75) {$X$};
		\node [style=none] (67) at (9.25, 3.75) {$Y$};
		\node [style=morphism] (68) at (9.25, 2.25) {$f$};
		\node [style=none] (74) at (6, 0) {=};
		\node [style=morphism] (76) at (9.25, 0.75) {$f^\dag$};
		\node [style=morphism] (77) at (7.25, 0.75) {$f^\dag$};
		\node [style=none] (78) at (-3.75, -6.5) {$Y$};
		\node [style=none] (79) at (-3.75, -7) {};
		\node [style=state] (82) at (-5.25, -12.75) {$q$};
		\node [style=none] (83) at (-7.75, -7) {};
		\node [style=none] (84) at (-5.75, -7) {};
		\node [style=none] (85) at (-7.75, -6.5) {$X$};
		\node [style=none] (86) at (-5.75, -6.5) {$Y$};
		\node [style=morphism] (94) at (-7.75, -8.25) {$f^\dag$};
		\node [style=none] (96) at (0.5, -7.5) {};
		\node [style=none] (97) at (2.5, -7.5) {};
		\node [style=none] (98) at (0.5, -7) {$Y$};
		\node [style=none] (99) at (2.5, -7) {$Y$};
		\node [style=none] (100) at (-1.5, -7) {$X$};
		\node [style=none] (101) at (-1.5, -7.5) {};
		\node [style=state] (110) at (0, -12.25) {$q$};
		\node [style=none] (111) at (-2.75, -9.75) {=};
		\node [style=morphism] (112) at (-1.5, -8.75) {$f^\dag$};
		\node [style=none] (127) at (3.5, -9.75) {=};
		\node [style=none] (130) at (6.75, -6.75) {$Y$};
		\node [style=none] (131) at (8.75, -6.75) {$Y$};
		\node [style=none] (132) at (4.75, -6.75) {$X$};
		\node [style=none] (133) at (4.75, -7.25) {};
		\node [style=none] (137) at (7.75, -10) {};
		\node [style=state] (140) at (6.25, -13) {$p$};
		\node [style=morphism] (143) at (7.75, -9.5) {$f$};
		\node [style=none] (144) at (-9, -9) {=};
		\node [style=bn] (145) at (-8, 0) {};
		\node [style=none] (146) at (-9, 1) {};
		\node [style=none] (147) at (-7, 1) {};
		\node [style=none] (149) at (-5, 1) {};
		\node [style=none] (150) at (-3, 1) {};
		\node [style=bn] (151) at (2, 0.75) {};
		\node [style=none] (152) at (1, 1.75) {};
		\node [style=none] (153) at (3, 1.75) {};
		\node [style=none] (155) at (7.25, 0.25) {};
		\node [style=none] (156) at (9.25, 0.25) {};
		\node [style=none] (158) at (-7.75, -8.75) {};
		\node [style=none] (159) at (-5.75, -8.75) {};
		\node [style=none] (161) at (0.5, -8.25) {};
		\node [style=none] (162) at (2.5, -8.25) {};
		\node [style=none] (166) at (4.75, -10) {};
		\node [style=bn] (167) at (6.25, -11.5) {};
		\node [style=none] (168) at (11.25, -0.75) {};
		\node [style=bn] (171) at (8.25, -0.75) {};
		\node [style=bn] (172) at (9.75, -2.25) {};
		\node [style=none] (173) at (5, -1) {};
		\node [style=none] (176) at (2, -1) {};
		\node [style=bn] (177) at (3.5, -2.5) {};
		\node [style=none] (178) at (-1, 0) {};
		\node [style=bn] (181) at (-4, 0) {};
		\node [style=bn] (182) at (-2.5, -1.5) {};
		\node [style=none] (183) at (-3.75, -9.75) {};
		\node [style=bn] (186) at (-6.75, -9.75) {};
		\node [style=bn] (187) at (-5.25, -11.25) {};
		\node [style=bn] (188) at (1.5, -9.25) {};
		\node [style=none] (191) at (-1.5, -9.25) {};
		\node [style=bn] (192) at (0, -10.75) {};
		\node [style=none] (193) at (6.75, -7.25) {};
		\node [style=none] (194) at (8.75, -7.25) {};
		\node [style=bn] (195) at (7.75, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (12.center);
		\draw (13) to (14);
		\draw [in=165, out=-90, looseness=1.25] (146.center) to (145);
		\draw [in=-90, out=15, looseness=1.25] (145) to (147.center);
		\draw [in=165, out=-90, looseness=1.25] (152.center) to (151);
		\draw [in=-90, out=15, looseness=1.25] (151) to (153.center);
		\draw [in=165, out=-90] (12.center) to (13);
		\draw [in=15, out=-90] (145) to (13);
		\draw [in=165, out=-90] (166.center) to (167);
		\draw [in=-90, out=15] (167) to (137.center);
		\draw [in=165, out=-90] (171) to (172);
		\draw [in=-90, out=15] (172) to (168.center);
		\draw [in=165, out=-90] (176.center) to (177);
		\draw [in=-90, out=15] (177) to (173.center);
		\draw [in=165, out=-90] (181) to (182);
		\draw [in=-90, out=15] (182) to (178.center);
		\draw [in=165, out=-90] (186) to (187);
		\draw [in=-90, out=15] (187) to (183.center);
		\draw [in=165, out=-90] (191.center) to (192);
		\draw [in=-90, out=15] (192) to (188);
		\draw [in=165, out=-90, looseness=1.25] (149.center) to (181);
		\draw [in=-90, out=15, looseness=1.25] (181) to (150.center);
		\draw [in=165, out=-90, looseness=1.25] (155.center) to (171);
		\draw [in=-90, out=15, looseness=1.25] (171) to (156.center);
		\draw [in=165, out=-90, looseness=1.25] (158.center) to (186);
		\draw [in=-90, out=15, looseness=1.25] (186) to (159.center);
		\draw [in=165, out=-90, looseness=1.25] (161.center) to (188);
		\draw [in=-90, out=15, looseness=1.25] (188) to (162.center);
		\draw (192) to (110);
		\draw (133.center) to (166.center);
		\draw (167) to (140);
		\draw (187) to (82);
		\draw (79.center) to (183.center);
		\draw (83.center) to (158.center);
		\draw (0.center) to (146.center);
		\draw (147.center) to (1.center);
		\draw (20.center) to (178.center);
		\draw (182) to (29);
		\draw (30.center) to (149.center);
		\draw (150.center) to (31.center);
		\draw (43.center) to (173.center);
		\draw (177) to (46);
		\draw (47.center) to (152.center);
		\draw (153.center) to (48.center);
		\draw [in=90, out=-90] (151) to (176.center);
		\draw (60.center) to (168.center);
		\draw (172) to (63);
		\draw (64.center) to (155.center);
		\draw (156.center) to (65.center);
		\draw (159.center) to (84.center);
		\draw (101.center) to (191.center);
		\draw (96.center) to (161.center);
		\draw (162.center) to (97.center);
		\draw [in=165, out=-90, looseness=1.25] (193.center) to (195);
		\draw [in=-90, out=15, looseness=1.25] (195) to (194.center);
		\draw (195) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/independence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {$X$};
		\node [style=none] (1) at (-1.5, -0.25) {$Z$};
		\node [style=medium box] (2) at (-2.25, 1.5) {$k \otimes h$};
		\node [style=none] (3) at (-3, 3.25) {$Y$};
		\node [style=none] (4) at (-1.5, 3.25) {$W$};
		\node [style=none] (5) at (-3, 2.75) {};
		\node [style=none] (6) at (-1.5, 2.75) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (0, 1.5) {=};
		\node [style=none] (10) at (1.5, 0) {$X$};
		\node [style=none] (11) at (3, 0) {$Z$};
		\node [style=none] (13) at (1.5, 3) {$Y$};
		\node [style=none] (14) at (3, 3) {$W$};
		\node [style=none] (15) at (1.5, 2.5) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=morphism] (19) at (3, 1.5) {$h$};
		\node [style=morphism] (20) at (1.5, 1.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso_bayesian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2, -1.75) {$p$};
		\node [style=morphism] (1) at (-2, -0.25) {$f$};
		\node [style=bn] (2) at (-2, 1) {};
		\node [style=morphism] (3) at (-3, 2.5) {$g$};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, 3.75) {};
		\node [style=none] (7) at (-3, 3.75) {};
		\node [style=none] (8) at (-3, 4.25) {$X$};
		\node [style=none] (9) at (-1, 4.25) {$Y$};
		\node [style=state] (10) at (2.25, -1.5) {$p$};
		\node [style=morphism] (11) at (1.25, 1) {$f$};
		\node [style=bn] (12) at (2.25, -0.5) {};
		\node [style=morphism] (13) at (1.25, 2.5) {$g$};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, 3.75) {};
		\node [style=none] (17) at (1.25, 3.75) {};
		\node [style=none] (18) at (1.25, 4.25) {$X$};
		\node [style=none] (19) at (3.25, 4.25) {$Y$};
		\node [style=none] (20) at (0, 1.5) {=};
		\node [style=morphism] (21) at (3.25, 1) {$f$};
		\node [style=state] (22) at (6.5, -0.5) {$p$};
		\node [style=bn] (24) at (6.5, 0.5) {};
		\node [style=none] (26) at (5.5, 1.5) {};
		\node [style=none] (27) at (7.5, 1.5) {};
		\node [style=none] (28) at (7.5, 3.25) {};
		\node [style=none] (29) at (5.5, 3.25) {};
		\node [style=none] (30) at (5.5, 3.75) {$X$};
		\node [style=none] (31) at (7.5, 3.75) {$Y$};
		\node [style=none] (32) at (4.5, 1.5) {=};
		\node [style=morphism] (33) at (7.5, 2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=165, out=-90, looseness=1.25] (4.center) to (2);
		\draw [in=-90, out=15, looseness=1.25] (2) to (5.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (12) to (10);
		\draw [in=165, out=-90, looseness=1.25] (14.center) to (12);
		\draw [in=-90, out=15, looseness=1.25] (12) to (15.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (24) to (22);
		\draw [in=165, out=-90, looseness=1.25] (26.center) to (24);
		\draw [in=-90, out=15, looseness=1.25] (24) to (27.center);
		\draw (29.center) to (26.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m_r_dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=morphism] (3) at (-3.25, 2.5) {$r$};
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (-1.25, 4) {$X$};
		\node [style=none] (6) at (-3.25, 4) {$X_\mathrm{inv}$};
		\node [style=none] (7) at (-3.25, 3.5) {};
		\node [style=state] (8) at (-2.25, -1.5) {$p$};
		\node [style=morphism] (9) at (-3.25, 1) {$m$};
		\node [style=bn] (11) at (-2.25, -0.5) {};
		\node [style=morphism] (12) at (-1.25, 1) {$m$};
		\node [style=none] (13) at (0, 1) {=};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=morphism] (17) at (1, 1.75) {$r$};
		\node [style=none] (18) at (3, 2.75) {};
		\node [style=none] (19) at (3, 3.25) {$X$};
		\node [style=none] (20) at (1, 3.25) {$X_\mathrm{inv}$};
		\node [style=none] (21) at (1, 2.75) {};
		\node [style=state] (22) at (2, -1.25) {$p$};
		\node [style=bn] (25) at (2, 0.25) {};
		\node [style=morphism] (26) at (3, 1.75) {$m$};
		\node [style=none] (27) at (4, 1) {=};
		\node [style=none] (29) at (7, 0.5) {};
		\node [style=none] (30) at (5, 0.5) {};
		\node [style=morphism] (31) at (6, -1.75) {$r^\dag$};
		\node [style=none] (32) at (7, 3.5) {};
		\node [style=none] (33) at (7, 4) {$X$};
		\node [style=none] (34) at (5, 4) {$X_\mathrm{inv}$};
		\node [style=none] (35) at (5, 3.5) {};
		\node [style=state] (36) at (6, -3.25) {$p$};
		\node [style=bn] (38) at (6, -0.5) {};
		\node [style=morphism] (39) at (7, 2.5) {$m$};
		\node [style=morphism] (40) at (7, 1) {$r^\dag$};
		\node [style=none] (41) at (8.25, 1) {=};
		\node [style=none] (43) at (11.25, 0.5) {};
		\node [style=none] (44) at (9.25, 0.5) {};
		\node [style=none] (46) at (11.25, 3.5) {};
		\node [style=none] (47) at (11.25, 4) {$X$};
		\node [style=none] (48) at (9.25, 4) {$X_\mathrm{inv}$};
		\node [style=none] (49) at (9.25, 3.5) {};
		\node [style=state] (50) at (10.25, -2) {$\!p_\mathrm{inv}\!\!$};
		\node [style=bn] (52) at (10.25, -0.5) {};
		\node [style=morphism] (53) at (11.25, 2.5) {$m$};
		\node [style=morphism] (54) at (11.25, 1) {$r^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (11) to (8);
		\draw (21.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw (25) to (22);
		\draw (35.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw (38) to (36);
		\draw (49.center) to (44.center);
		\draw (43.center) to (46.center);
		\draw (52) to (50);
		\draw [in=165, out=-90, looseness=1.25] (2.center) to (11);
		\draw [in=-90, out=15, looseness=1.25] (11) to (1.center);
		\draw [in=165, out=-90, looseness=1.25] (16.center) to (25);
		\draw [in=-90, out=15, looseness=1.25] (25) to (15.center);
		\draw [in=165, out=-90, looseness=1.25] (30.center) to (38);
		\draw [in=-90, out=15, looseness=1.25] (38) to (29.center);
		\draw [in=165, out=-90, looseness=1.25] (44.center) to (52);
		\draw [in=-90, out=15, looseness=1.25] (52) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginalize.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (0, 0) {$\psi$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, 2) {$X$};
		\node [style=bn] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_chain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large state] (0) at (-4, 0) {$p_{0,\dots,n}$};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-6, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-6, 2.5) {$X_0$};
		\node [style=none] (6) at (-2, 2.5) {$X_n$};
		\node [style=none] (7) at (-4, 1.75) {$\dots$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=state] (9) at (3, -3) {$p_0$};
		\node [style=bn] (10) at (3, -2) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=bn] (12) at (4, 0) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (15) at (2, 1) {$X_0$};
		\node [style=none] (16) at (3, 2.25) {$X_1$};
		\node [style=none] (17) at (6, 2.75) {$\dots$};
		\node [style=none] (18) at (5, 0.75) {};
		\node [style=none] (19) at (7, 5.25) {$X_n$};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (3, 1.75) {};
		\node [style=none] (22) at (7, 3.75) {};
		\node [style=none] (23) at (3, 0.75) {};
		\node [style=none] (24) at (6.75, 3) {};
		\node [style=none] (25) at (-4, 2.5) {$\dots$};
		\node [style=morphism] (26) at (4, -1) {$f_1$};
		\node [style=none] (27) at (4, -1.25) {};
		\node [style=none] (28) at (4, -1.25) {};
		\node [style=morphism] (30) at (5, 1) {$f_2$};
		\node [style=bn] (31) at (5, 2) {};
		\node [style=morphism] (32) at (7, 4) {$f_n$};
		\node [style=none] (33) at (7, 4.75) {};
		\node [style=none] (34) at (4.5, 3.5) {$\dots$};
		\node [style=none] (36) at (4.5, 2.25) {};
		\node [style=none] (37) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (10) to (9);
		\draw [in=165, out=-90] (11.center) to (10);
		\draw [in=165, out=-90] (13.center) to (12);
		\draw [in=15, out=-90] (18.center) to (12);
		\draw (20.center) to (11.center);
		\draw (21.center) to (23.center);
		\draw [in=270, out=30] (24.center) to (22.center);
		\draw [in=15, out=-90] (27.center) to (10);
		\draw (28.center) to (12);
		\draw (31) to (18.center);
		\draw (33.center) to (22.center);
		\draw [in=165, out=-60, looseness=0.75] (36.center) to (31);
		\draw [in=-120, out=15, looseness=0.75] (31) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=none] (5) at (-1, 2.75) {};
		\node [style=none] (6) at (-1, 3.25) {$Y$};
		\node [style=none] (7) at (1, 3.25) {$X$};
		\node [style=bn] (9) at (0, 0) {};
		\node [style=morphism] (10) at (0, -1.25) {$f$};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (0, -2.75) {$A$};
		\node [style=morphism] (13) at (-1, 1.5) {$g$};
		\node [style=bn] (14) at (0, 0) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=bn] (18) at (0, 0) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (9) to (11.center);
		\draw [in=165, out=-90, looseness=1.25] (19.center) to (18);
		\draw [in=-90, out=15, looseness=1.25] (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_conditioned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=morphism] (1) at (0, 0.25) {$f$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=bn] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (-1, 4.25) {};
		\node [style=morphism] (7) at (-1, 3) {$g$};
		\node [style=none] (8) at (1, 4.25) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=morphism] (10) at (5, -0.5) {$f$};
		\node [style=none] (11) at (5, 0.75) {};
		\node [style=bn] (12) at (5, 0.75) {};
		\node [style=none] (13) at (4, 1.75) {};
		\node [style=none] (14) at (6, 1.75) {};
		\node [style=none] (15) at (4, 3.5) {};
		\node [style=morphism] (16) at (4, 2.25) {$g$};
		\node [style=none] (17) at (6, 2.25) {};
		\node [style=bn] (18) at (6, 2.25) {};
		\node [style=none] (19) at (8, -1) {};
		\node [style=bn] (20) at (6.5, -2.5) {};
		\node [style=none] (21) at (6.5, -3.5) {};
		\node [style=bn] (22) at (4, 3.5) {};
		\node [style=none] (23) at (3, 4.5) {};
		\node [style=medium box] (25) at (6, 6) {$p_{|Y}$};
		\node [style=none] (26) at (5.75, 6) {};
		\node [style=none] (27) at (6.25, 6) {};
		\node [style=none] (28) at (6, 7.5) {};
		\node [style=none] (29) at (3, 7.5) {};
		\node [style=none] (30) at (11, 0) {};
		\node [style=morphism] (31) at (11, 0.5) {$f$};
		\node [style=none] (34) at (11, 1.75) {};
		\node [style=none] (36) at (11, 3.25) {};
		\node [style=morphism] (37) at (11, 2) {$g$};
		\node [style=none] (40) at (13.5, 0) {};
		\node [style=bn] (41) at (12.25, -1.25) {};
		\node [style=none] (42) at (12.25, -2.25) {};
		\node [style=bn] (43) at (11, 3.25) {};
		\node [style=none] (44) at (10, 4.25) {};
		\node [style=medium box] (46) at (13.25, 5.75) {$p_{|Y}$};
		\node [style=none] (47) at (13, 5.75) {};
		\node [style=none] (48) at (13.5, 5.75) {};
		\node [style=none] (49) at (13.25, 7.25) {};
		\node [style=none] (50) at (10, 7.25) {};
		\node [style=none] (51) at (2, 2.5) {=};
		\node [style=none] (52) at (9, 2.5) {=};
		\node [style=bn] (53) at (0, 1.5) {};
		\node [style=none] (54) at (-1, 2.5) {};
		\node [style=none] (55) at (1, 2.5) {};
		\node [style=none] (56) at (1, 2.5) {};
		\node [style=bn] (57) at (0, 1.5) {};
		\node [style=none] (58) at (-1, 2.5) {};
		\node [style=none] (59) at (1, 2.5) {};
		\node [style=bn] (60) at (5, 0.75) {};
		\node [style=none] (61) at (4, 1.75) {};
		\node [style=none] (62) at (6, 1.75) {};
		\node [style=none] (63) at (6, 1.75) {};
		\node [style=bn] (64) at (5, 0.75) {};
		\node [style=none] (65) at (4, 1.75) {};
		\node [style=none] (66) at (6, 1.75) {};
		\node [style=bn] (67) at (11, 3.25) {};
		\node [style=none] (68) at (10, 4.25) {};
		\node [style=none] (69) at (12.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (12) to (9.center);
		\draw [in=90, out=-90] (15.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (20) to (21.center);
		\draw [in=90, out=-90] (27.center) to (19.center);
		\draw (29.center) to (23.center);
		\draw (25) to (28.center);
		\draw (36.center) to (34.center);
		\draw (41) to (42.center);
		\draw [in=90, out=-90] (48.center) to (40.center);
		\draw (50.center) to (44.center);
		\draw (46) to (49.center);
		\draw (34.center) to (30.center);
		\draw [in=165, out=-90, looseness=1.25] (58.center) to (57);
		\draw [in=-90, out=15, looseness=1.25] (57) to (59.center);
		\draw [in=165, out=-90, looseness=1.25] (65.center) to (64);
		\draw [in=-90, out=15, looseness=1.25] (64) to (66.center);
		\draw [in=165, out=-90] (23.center) to (22);
		\draw [in=-90, out=15] (22) to (26.center);
		\draw [in=165, out=-90] (68.center) to (67);
		\draw [in=-90, out=15] (67) to (69.center);
		\draw [in=165, out=-90] (9.center) to (20);
		\draw [in=15, out=-90] (19.center) to (20);
		\draw [in=165, out=-90] (30.center) to (41);
		\draw [in=15, out=-90] (40.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, 0) {$p$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (1, 3.75) {};
		\node [style=none] (5) at (-1, 3.75) {};
		\node [style=none] (6) at (-1, 4.25) {$X$};
		\node [style=none] (7) at (1, 4.25) {$Y$};
		\node [style=morphism] (8) at (1, 2.5) {$f$};
		\node [style=bn] (9) at (0, 1) {};
		\node [style=bn] (10) at (0, 1) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=bn] (14) at (0, 1) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=none] (16) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (9) to (0);
		\draw [in=165, out=-90, looseness=1.25] (15.center) to (14);
		\draw [in=-90, out=15, looseness=1.25] (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -2.25) {$p$};
		\node [style=bn] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-4, 1.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=none] (8) at (-4, 1.75) {$X$};
		\node [style=none] (9) at (-2, 1.75) {$X^\N$};
		\node [style=morphism] (10) at (-2, 0.25) {$\eta$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=state] (12) at (3, -3.25) {$p$};
		\node [style=bn] (13) at (3, -1) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (4, 1.25) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=none] (20) at (2, 1.75) {$X$};
		\node [style=none] (21) at (4, 1.75) {$X^\N$};
		\node [style=morphism] (22) at (2, 0.25) {$\pi_0$};
		\node [style=morphism] (23) at (3, -2) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (13) to (12);
		\draw [in=15, out=-90] (15.center) to (13);
		\draw [in=165, out=-90] (14.center) to (13);
		\draw (18.center) to (16.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/positivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {$X$};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2, 2.25) {};
		\node [style=bn] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-3, 3.25) {};
		\node [style=none] (5) at (-1, 3.25) {};
		\node [style=none] (8) at (-1, 5) {};
		\node [style=none] (9) at (-3, 5) {};
		\node [style=none] (10) at (-3, 5.5) {$Y$};
		\node [style=none] (11) at (-1, 5.5) {$Z$};
		\node [style=morphism] (12) at (-1, 3.75) {$g$};
		\node [style=morphism] (13) at (-2, 1) {$f$};
		\node [style=none] (14) at (2, -0.75) {$X$};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=bn] (17) at (2, 0.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (3, 1.75) {};
		\node [style=none] (20) at (3, 5) {};
		\node [style=none] (21) at (1, 5) {};
		\node [style=none] (22) at (1, 5.5) {$Y$};
		\node [style=none] (23) at (3, 5.5) {$Z$};
		\node [style=morphism] (24) at (3, 3.75) {$g$};
		\node [style=none] (26) at (0, 2) {=};
		\node [style=morphism] (27) at (3, 2.25) {$f$};
		\node [style=morphism] (28) at (1, 2.25) {$f$};
		\node [style=bn] (29) at (2, 0.75) {};
		\node [style=none] (30) at (1, 1.75) {};
		\node [style=none] (31) at (3, 1.75) {};
		\node [style=none] (32) at (3, 1.75) {};
		\node [style=bn] (33) at (2, 0.75) {};
		\node [style=none] (34) at (1, 1.75) {};
		\node [style=none] (35) at (3, 1.75) {};
		\node [style=bn] (36) at (-2, 2.25) {};
		\node [style=none] (37) at (-3, 3.25) {};
		\node [style=none] (38) at (-1, 3.25) {};
		\node [style=none] (39) at (-1, 3.25) {};
		\node [style=bn] (40) at (-2, 2.25) {};
		\node [style=none] (41) at (-3, 3.25) {};
		\node [style=none] (42) at (-1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw [in=270, out=90] (5.center) to (8.center);
		\draw (3) to (1.center);
		\draw (21.center) to (18.center);
		\draw [in=270, out=90] (19.center) to (20.center);
		\draw (17) to (15.center);
		\draw [in=165, out=-90, looseness=1.25] (34.center) to (33);
		\draw [in=-90, out=15, looseness=1.25] (33) to (35.center);
		\draw [in=165, out=-90, looseness=1.25] (41.center) to (40);
		\draw [in=-90, out=15, looseness=1.25] (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/properties.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11.5, 4) {};
		\node [style=none] (5) at (-10.25, 4.75) {};
		\node [style=none] (6) at (-8.75, 4.75) {};
		\node [style=bn] (7) at (-10.5, 2.95) {};
		\node [style=none] (8) at (-10.5, 1.95) {};
		\node [style=none] (10) at (-10.25, 5.25) {$X$};
		\node [style=none] (11) at (-8.75, 5.25) {$X$};
		\node [style=none] (12) at (-10.5, 1.45) {$X$};
		\node [style=none] (13) at (-7, 3.5) {=};
		\node [style=none] (28) at (2.75, 2.275) {};
		\node [style=none] (29) at (2.75, 1.775) {$X$};
		\node [style=none] (33) at (4.75, 3.25) {=};
		\node [style=none] (34) at (7.25, 3.25) {=};
		\node [style=none] (47) at (6, 2.25) {};
		\node [style=none] (48) at (6, 1.75) {$X$};
		\node [style=none] (49) at (6, 4.25) {};
		\node [style=none] (51) at (6, 4.75) {$X$};
		\node [style=none] (52) at (-10.5, -4.75) {};
		\node [style=none] (54) at (-11.25, -3) {};
		\node [style=none] (55) at (-9.75, -3) {};
		\node [style=none] (56) at (-11.25, -1.5) {};
		\node [style=none] (57) at (-9.75, -1.5) {};
		\node [style=none] (58) at (-9.75, -1) {$X$};
		\node [style=none] (59) at (-11.25, -1) {$X$};
		\node [style=none] (60) at (-6.5, -4.75) {};
		\node [style=bn] (61) at (-6.5, -3.75) {};
		\node [style=none] (62) at (-7.25, -3) {};
		\node [style=none] (63) at (-5.75, -3) {};
		\node [style=none] (64) at (-7.25, -1.5) {};
		\node [style=none] (65) at (-5.75, -1.5) {};
		\node [style=none] (66) at (-5.75, -1) {$X$};
		\node [style=none] (67) at (-7.25, -1) {$X$};
		\node [style=none] (68) at (-10.5, -5.25) {$X$};
		\node [style=none] (69) at (-6.5, -5.25) {$X$};
		\node [style=none] (70) at (-8.5, -3) {=};
		\node [style=none] (71) at (0.75, -5) {};
		\node [style=bn] (72) at (0.75, -4) {};
		\node [style=none] (73) at (0.75, -5.5) {$X \otimes Y$};
		\node [style=none] (74) at (-0.75, -2.5) {};
		\node [style=none] (75) at (2.25, -2.5) {};
		\node [style=none] (76) at (-0.75, -1.5) {};
		\node [style=none] (77) at (2.25, -1.5) {};
		\node [style=none] (78) at (-0.75, -1) {$X \otimes Y$};
		\node [style=none] (79) at (2.25, -1.5) {};
		\node [style=none] (80) at (2.25, -1) {$X \otimes Y$};
		\node [style=none] (81) at (4, -3) {=};
		\node [style=none] (82) at (5.5, -1) {$X$};
		\node [style=none] (83) at (7, -1) {$Y$};
		\node [style=none] (84) at (8.5, -1) {$X$};
		\node [style=none] (85) at (10, -1) {$Y$};
		\node [style=none] (86) at (5.5, -1.5) {};
		\node [style=none] (87) at (7, -1.5) {};
		\node [style=none] (88) at (8.5, -1.5) {};
		\node [style=none] (89) at (10, -1.5) {};
		\node [style=none] (90) at (5.5, -3) {};
		\node [style=none] (91) at (7, -3) {};
		\node [style=none] (92) at (8.5, -3) {};
		\node [style=none] (93) at (10, -3) {};
		\node [style=none] (96) at (6.25, -4.8) {};
		\node [style=none] (97) at (9.25, -4.8) {};
		\node [style=none] (98) at (6.25, -5.3) {$X$};
		\node [style=none] (99) at (9.25, -5.3) {$Y$};
		\node [style=none] (101) at (-10.25, 4.75) {};
		\node [style=none] (102) at (-8.75, 4.75) {};
		\node [style=none] (103) at (-8.75, 4.75) {};
		\node [style=bn] (104) at (-9.5, 4) {};
		\node [style=none] (105) at (-10.25, 4.75) {};
		\node [style=none] (106) at (-8.75, 4.75) {};
		\node [style=none] (115) at (2, 4.25) {};
		\node [style=bn] (118) at (2.75, 3.5) {};
		\node [style=none] (119) at (2, 4.25) {};
		\node [style=bn] (120) at (3.5, 4.25) {};
		\node [style=none] (121) at (2, 4.75) {$X$};
		\node [style=none] (132) at (-11.25, -3) {};
		\node [style=none] (133) at (-9.75, -3) {};
		\node [style=none] (134) at (-9.75, -3) {};
		\node [style=bn] (135) at (-10.5, -3.75) {};
		\node [style=none] (136) at (-11.25, -3) {};
		\node [style=none] (137) at (-9.75, -3) {};
		\node [style=bn] (138) at (-6.5, -3.75) {};
		\node [style=none] (139) at (-7.25, -3) {};
		\node [style=none] (140) at (-5.75, -3) {};
		\node [style=none] (141) at (-5.75, -3) {};
		\node [style=bn] (142) at (-6.5, -3.75) {};
		\node [style=none] (143) at (-7.25, -3) {};
		\node [style=none] (144) at (-5.75, -3) {};
		\node [style=none] (146) at (5.5, -3) {};
		\node [style=none] (147) at (7, -3) {};
		\node [style=none] (148) at (7, -3) {};
		\node [style=bn] (149) at (6.25, -3.75) {};
		\node [style=none] (150) at (5.5, -3) {};
		\node [style=none] (151) at (7, -3) {};
		\node [style=none] (153) at (8.5, -3) {};
		\node [style=none] (154) at (10, -3) {};
		\node [style=none] (155) at (10, -3) {};
		\node [style=bn] (156) at (9.25, -3.75) {};
		\node [style=none] (157) at (8.5, -3) {};
		\node [style=none] (158) at (10, -3) {};
		\node [style=none] (159) at (-11.5, 5.25) {$X$};
		\node [style=none] (160) at (-11.5, 4.75) {};
		\node [style=none] (161) at (-2.5, 4) {};
		\node [style=none] (162) at (-3.75, 4.75) {};
		\node [style=none] (163) at (-5.25, 4.75) {};
		\node [style=bn] (164) at (-3.5, 2.95) {};
		\node [style=none] (165) at (-3.5, 1.95) {};
		\node [style=none] (166) at (-3.75, 5.25) {$X$};
		\node [style=none] (167) at (-5.25, 5.25) {$X$};
		\node [style=none] (168) at (-3.5, 1.45) {$X$};
		\node [style=none] (169) at (-3.75, 4.75) {};
		\node [style=none] (170) at (-5.25, 4.75) {};
		\node [style=none] (171) at (-5.25, 4.75) {};
		\node [style=bn] (172) at (-4.5, 4) {};
		\node [style=none] (173) at (-3.75, 4.75) {};
		\node [style=none] (174) at (-5.25, 4.75) {};
		\node [style=none] (175) at (-2.5, 5.25) {$X$};
		\node [style=none] (176) at (-2.5, 4.75) {};
		\node [style=none] (177) at (9.25, 2.275) {};
		\node [style=none] (178) at (9.25, 1.775) {$X$};
		\node [style=none] (179) at (10, 4.25) {};
		\node [style=bn] (180) at (9.25, 3.5) {};
		\node [style=none] (181) at (10, 4.25) {};
		\node [style=bn] (182) at (8.5, 4.25) {};
		\node [style=none] (183) at (10, 4.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (49.center) to (47.center);
		\draw (60.center) to (61);
		\draw (64.center) to (62.center);
		\draw (63.center) to (65.center);
		\draw (71.center) to (72);
		\draw (76.center) to (74.center);
		\draw (79.center) to (75.center);
		\draw (86.center) to (90.center);
		\draw (89.center) to (93.center);
		\draw [in=165, out=-90] (105.center) to (104);
		\draw [in=-90, out=15] (104) to (106.center);
		\draw [in=165, out=-90] (1.center) to (7);
		\draw [in=15, out=-90] (104) to (7);
		\draw [in=165, out=-90] (119.center) to (118);
		\draw [in=-90, out=15] (118) to (120);
		\draw [in=165, out=-90] (136.center) to (135);
		\draw [in=-90, out=15] (135) to (137.center);
		\draw [in=165, out=-90] (143.center) to (142);
		\draw [in=-90, out=15] (142) to (144.center);
		\draw [in=165, out=-90] (150.center) to (149);
		\draw [in=-90, out=15] (149) to (151.center);
		\draw [in=165, out=-90] (157.center) to (156);
		\draw [in=-90, out=15] (156) to (158.center);
		\draw [in=165, out=-90] (74.center) to (72);
		\draw [in=-90, out=15] (72) to (75.center);
		\draw (160.center) to (1.center);
		\draw (165.center) to (164);
		\draw [in=15, out=-90] (173.center) to (172);
		\draw [in=-90, out=165] (172) to (174.center);
		\draw [in=15, out=-90] (161.center) to (164);
		\draw [in=165, out=-90] (172) to (164);
		\draw (176.center) to (161.center);
		\draw (52.center) to (135);
		\draw (28.center) to (118);
		\draw [in=15, out=-90] (181.center) to (180);
		\draw [in=-90, out=165] (180) to (182);
		\draw (177.center) to (180);
		\draw [style=over arrow, in=-90, out=90] (137.center) to (56.center);
		\draw [style=over arrow, in=90, out=-90] (57.center) to (136.center);
		\draw [style=over arrow, in=90, out=-90] (87.center) to (157.center);
		\draw [style=over arrow, in=90, out=-90] (88.center) to (151.center);
		\draw [style=over arrow] (149) to (96.center);
		\draw [style=over arrow] (156) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/r_dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=morphism] (4) at (-2.25, 1.5) {$r^\dag$};
		\node [style=none] (5) at (-2.25, 2.75) {};
		\node [style=none] (6) at (-2.25, 3.25) {$X$};
		\node [style=none] (7) at (-4.25, 3.25) {$X_\mathrm{inv}$};
		\node [style=none] (8) at (-4.25, 2.75) {};
		\node [style=state] (9) at (-3.25, -1.5) {$\!p_\mathrm{inv}\!\!$};
		\node [style=bn] (10) at (1, 0) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=morphism] (13) at (0, 1.5) {$r$};
		\node [style=none] (14) at (2, 2.75) {};
		\node [style=none] (15) at (2, 3.25) {$X$};
		\node [style=none] (16) at (0, 3.25) {$X_\mathrm{inv}$};
		\node [style=none] (17) at (0, 2.75) {};
		\node [style=state] (18) at (1, -1.5) {$p$};
		\node [style=none] (19) at (-1, 1) {=};
		\node [style=bn] (20) at (5, 0.5) {};
		\node [style=none] (21) at (6, 1.5) {};
		\node [style=none] (22) at (4, 1.5) {};
		\node [style=morphism] (23) at (4, 2) {$r$};
		\node [style=none] (24) at (6, 3.25) {};
		\node [style=none] (25) at (6, 3.75) {$X$};
		\node [style=none] (26) at (4, 3.75) {$X_\mathrm{inv}$};
		\node [style=none] (27) at (4, 3.25) {};
		\node [style=state] (28) at (5, -2.25) {$p$};
		\node [style=none] (29) at (3, 1) {=};
		\node [style=morphism] (30) at (5, -0.75) {$m$};
		\node [style=none] (40) at (7, 1) {=};
		\node [style=none] (42) at (10.25, 0.25) {};
		\node [style=none] (43) at (8.25, 0.25) {};
		\node [style=morphism] (44) at (8.25, 2.25) {$r$};
		\node [style=none] (45) at (10.25, 3.25) {};
		\node [style=none] (46) at (10.25, 3.75) {$X$};
		\node [style=none] (47) at (8.25, 3.75) {$X_\mathrm{inv}$};
		\node [style=none] (48) at (8.25, 3.25) {};
		\node [style=state] (49) at (9.25, -2.25) {$p$};
		\node [style=morphism] (50) at (8.25, 0.75) {$m$};
		\node [style=bn] (52) at (9.25, -0.75) {};
		\node [style=morphism] (53) at (10.25, 0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw [in=165, out=-90, looseness=1.25] (3.center) to (1);
		\draw [in=-90, out=15, looseness=1.25] (1) to (2.center);
		\draw (1) to (9);
		\draw (17.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw [in=165, out=-90, looseness=1.25] (12.center) to (10);
		\draw [in=-90, out=15, looseness=1.25] (10) to (11.center);
		\draw (10) to (18);
		\draw (27.center) to (22.center);
		\draw (21.center) to (24.center);
		\draw [in=165, out=-90, looseness=1.25] (22.center) to (20);
		\draw [in=-90, out=15, looseness=1.25] (20) to (21.center);
		\draw (20) to (28);
		\draw (48.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (52) to (49);
		\draw [in=165, out=-90, looseness=1.25] (43.center) to (52);
		\draw [in=-90, out=15, looseness=1.25] (52) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/relative_causality_cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, 0.5) {$f$};
		\node [style=morphism] (1) at (-2, 2) {$g$};
		\node [style=bn] (2) at (-2, 3.25) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-3, 4.25) {};
		\node [style=none] (5) at (-1, 4.25) {};
		\node [style=none] (6) at (-3, 5.75) {};
		\node [style=none] (7) at (-1, 5.75) {};
		\node [style=morphism] (8) at (-3, 4.75) {$h_1$};
		\node [style=morphism] (9) at (4, 0.5) {$f$};
		\node [style=morphism] (10) at (4, 2) {$g$};
		\node [style=bn] (11) at (4, 3.25) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (3, 4.25) {};
		\node [style=none] (14) at (5, 4.25) {};
		\node [style=none] (15) at (3, 5.75) {};
		\node [style=none] (16) at (5, 5.75) {};
		\node [style=morphism] (17) at (3, 4.75) {$h_2$};
		\node [style=none] (18) at (0, 2.5) {=};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-5, 0) {};
		\node [style=none] (21) at (-5, 5.75) {};
		\node [style=bn] (23) at (-3.5, -1.5) {};
		\node [style=none] (24) at (-3.5, -4) {};
		\node [style=morphism] (25) at (-3.5, -2.75) {$p$};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (1, 5.75) {};
		\node [style=bn] (31) at (2.5, -1.5) {};
		\node [style=none] (32) at (2.5, -4) {};
		\node [style=morphism] (33) at (2.5, -2.75) {$p$};
		\node [style=bn] (34) at (-2, 3.25) {};
		\node [style=none] (35) at (-3, 4.25) {};
		\node [style=none] (36) at (-1, 4.25) {};
		\node [style=none] (37) at (-1, 4.25) {};
		\node [style=bn] (38) at (-2, 3.25) {};
		\node [style=none] (39) at (-3, 4.25) {};
		\node [style=none] (40) at (-1, 4.25) {};
		\node [style=bn] (41) at (4, 3.25) {};
		\node [style=none] (42) at (3, 4.25) {};
		\node [style=none] (43) at (5, 4.25) {};
		\node [style=none] (44) at (5, 4.25) {};
		\node [style=bn] (45) at (4, 3.25) {};
		\node [style=none] (46) at (3, 4.25) {};
		\node [style=none] (47) at (5, 4.25) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (4, 0) {};
		\node [style=none] (50) at (1, 0) {};
		\node [style=bn] (51) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (2) to (3.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (11) to (12.center);
		\draw (21.center) to (20.center);
		\draw (23) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31) to (32.center);
		\draw [in=165, out=-90, looseness=1.25] (39.center) to (38);
		\draw [in=-90, out=15, looseness=1.25] (38) to (40.center);
		\draw [in=165, out=-90, looseness=1.25] (46.center) to (45);
		\draw [in=-90, out=15, looseness=1.25] (45) to (47.center);
		\draw [in=165, out=-90, looseness=1.25] (20.center) to (23);
		\draw [in=-90, out=15, looseness=1.25] (23) to (19.center);
		\draw [in=165, out=-90, looseness=1.25] (50.center) to (51);
		\draw [in=-90, out=15, looseness=1.25] (51) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/relative_positivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=bn] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (-3, 2.75) {};
		\node [style=none] (5) at (-1, 2.75) {};
		\node [style=none] (6) at (-1, 4.5) {};
		\node [style=none] (7) at (-3, 4.5) {};
		\node [style=none] (8) at (-3, 5) {$Y$};
		\node [style=none] (9) at (-1, 5) {$Z$};
		\node [style=morphism] (10) at (-1, 3.25) {$g$};
		\node [style=morphism] (11) at (-2, 0.5) {$f$};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (5, 1.25) {};
		\node [style=none] (18) at (5, 4.5) {};
		\node [style=none] (19) at (3, 4.5) {};
		\node [style=none] (20) at (3, 5) {$Y$};
		\node [style=none] (21) at (5, 5) {$Z$};
		\node [style=morphism] (22) at (5, 3.25) {$g$};
		\node [style=none] (23) at (0, 0.75) {=};
		\node [style=morphism] (24) at (5, 1.75) {$f$};
		\node [style=morphism] (25) at (3, 1.75) {$f$};
		\node [style=none] (26) at (-5, 0) {};
		\node [style=none] (27) at (-5, 4.5) {};
		\node [style=none] (28) at (-5, 5) {$X$};
		\node [style=bn] (29) at (-3.5, -1.5) {};
		\node [style=none] (30) at (-3.5, -4) {};
		\node [style=morphism] (31) at (-3.5, -2.75) {$p$};
		\node [style=none] (32) at (-3.5, -4.5) {$A$};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (35) at (1, 4.5) {};
		\node [style=none] (36) at (1, 5) {$X$};
		\node [style=bn] (37) at (2.5, -1.25) {};
		\node [style=none] (38) at (2.5, -3.75) {};
		\node [style=morphism] (39) at (2.5, -2.5) {$p$};
		\node [style=none] (40) at (2.5, -4.25) {$A$};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=bn] (44) at (2.5, -1.25) {};
		\node [style=none] (45) at (-2, 0) {};
		\node [style=none] (46) at (-2, 0) {};
		\node [style=none] (47) at (-5, 0) {};
		\node [style=bn] (48) at (-3.5, -1.5) {};
		\node [style=bn] (49) at (-2, 1.75) {};
		\node [style=none] (50) at (-3, 2.75) {};
		\node [style=none] (51) at (-1, 2.75) {};
		\node [style=none] (52) at (-1, 2.75) {};
		\node [style=bn] (53) at (-2, 1.75) {};
		\node [style=none] (54) at (-3, 2.75) {};
		\node [style=none] (55) at (-1, 2.75) {};
		\node [style=none] (57) at (3, 1.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5, 1.25) {};
		\node [style=bn] (60) at (4, 0.25) {};
		\node [style=none] (61) at (3, 1.25) {};
		\node [style=none] (62) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw [in=270, out=90] (5.center) to (6.center);
		\draw (3) to (1.center);
		\draw (19.center) to (16.center);
		\draw [in=270, out=90] (17.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (29) to (30.center);
		\draw (35.center) to (34.center);
		\draw (37) to (38.center);
		\draw [in=165, out=-90, looseness=1.25] (43.center) to (44);
		\draw [in=165, out=-90, looseness=1.25] (47.center) to (48);
		\draw [in=-90, out=15, looseness=1.25] (48) to (46.center);
		\draw [in=165, out=-90, looseness=1.25] (54.center) to (53);
		\draw [in=-90, out=15, looseness=1.25] (53) to (55.center);
		\draw [in=165, out=-90, looseness=1.25] (61.center) to (60);
		\draw [in=-90, out=15, looseness=1.25] (60) to (62.center);
		\draw [in=-90, out=15, looseness=1.25] (44) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rm_relative_positivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3, 0.5) {};
		\node [style=none] (1) at (4, 1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=morphism] (3) at (2, 2) {$r$};
		\node [style=none] (4) at (4, 3.25) {};
		\node [style=none] (5) at (4, 3.75) {$X$};
		\node [style=none] (6) at (2, 3.75) {$X_\mathrm{inv}$};
		\node [style=none] (7) at (2, 3.25) {};
		\node [style=state] (8) at (4.5, -3.75) {$p$};
		\node [style=morphism] (10) at (3, -0.75) {$m$};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=none] (12) at (6, -1.25) {};
		\node [style=bn] (13) at (4.5, -2.75) {};
		\node [style=none] (14) at (6, 3.25) {};
		\node [style=none] (15) at (6, 3.75) {$X$};
		\node [style=none] (17) at (10.5, 0) {};
		\node [style=none] (18) at (8.5, 0) {};
		\node [style=morphism] (19) at (8.5, 2) {$r$};
		\node [style=none] (20) at (10.5, 3.25) {};
		\node [style=none] (21) at (10.5, 3.75) {$X$};
		\node [style=none] (22) at (8.5, 3.75) {$X_\mathrm{inv}$};
		\node [style=none] (23) at (8.5, 3.25) {};
		\node [style=state] (24) at (11, -3.5) {$p$};
		\node [style=morphism] (25) at (8.5, 0.5) {$m$};
		\node [style=bn] (26) at (9.5, -1) {};
		\node [style=none] (27) at (12.5, -1) {};
		\node [style=bn] (28) at (11, -2.5) {};
		\node [style=none] (29) at (12.5, 3.25) {};
		\node [style=none] (30) at (12.5, 3.75) {$X$};
		\node [style=none] (31) at (7, 0) {=};
		\node [style=morphism] (32) at (10.5, 0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw [in=165, out=-90, looseness=1.25] (2.center) to (0);
		\draw [in=-90, out=15, looseness=1.25] (0) to (1.center);
		\draw [in=-90, out=165, looseness=1.25] (13) to (11.center);
		\draw [in=-90, out=15, looseness=1.25] (13) to (12.center);
		\draw (0) to (11.center);
		\draw (14.center) to (12.center);
		\draw (13) to (8);
		\draw (23.center) to (18.center);
		\draw (17.center) to (20.center);
		\draw [in=-90, out=165, looseness=1.25] (28) to (26);
		\draw [in=-90, out=15, looseness=1.25] (28) to (27.center);
		\draw (29.center) to (27.center);
		\draw (28) to (24);
		\draw [in=165, out=-90, looseness=1.25] (18.center) to (26);
		\draw [in=-90, out=15, looseness=1.25] (26) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rm_relative_positivity_csq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=morphism] (3) at (-3, 2) {$r$};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=none] (5) at (-1, 3.75) {$X$};
		\node [style=none] (6) at (-3, 3.75) {$X_\mathrm{inv}$};
		\node [style=none] (7) at (-3, 3.25) {};
		\node [style=morphism] (9) at (-2, -0.75) {$m$};
		\node [style=state] (10) at (-2, -2) {$p$};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=morphism] (18) at (1.5, 2) {$r$};
		\node [style=none] (19) at (3.5, 3.25) {};
		\node [style=none] (20) at (3.5, 3.75) {$X$};
		\node [style=none] (21) at (1.5, 3.75) {$X_\mathrm{inv}$};
		\node [style=none] (22) at (1.5, 3.25) {};
		\node [style=state] (23) at (2.5, -2) {$p$};
		\node [style=morphism] (24) at (1.5, 0.5) {$m$};
		\node [style=bn] (27) at (2.5, -1) {};
		\node [style=none] (30) at (0, 0) {=};
		\node [style=morphism] (31) at (3.5, 0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw [in=165, out=-90, looseness=1.25] (2.center) to (0);
		\draw [in=-90, out=15, looseness=1.25] (0) to (1.center);
		\draw (0) to (10);
		\draw (22.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (27) to (23);
		\draw [in=165, out=-90, looseness=1.25] (17.center) to (27);
		\draw [in=-90, out=15, looseness=1.25] (27) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tildes_cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-10, 0.25) {$\tilde{f}$};
		\node [style=morphism] (1) at (-10, 1.75) {$\tilde{g}$};
		\node [style=bn] (2) at (-10, 3) {};
		\node [style=none] (3) at (-10, -1) {};
		\node [style=none] (4) at (-11, 4) {};
		\node [style=none] (5) at (-9, 4) {};
		\node [style=none] (6) at (-11, 5.75) {};
		\node [style=none] (7) at (-9, 5.75) {};
		\node [style=morphism] (8) at (-11, 4.5) {$\tilde{h_1}$};
		\node [style=none] (9) at (-8, 2.5) {=};
		\node [style=none] (10) at (-4, -2.75) {};
		\node [style=morphism] (11) at (-4, -1.5) {$p$};
		\node [style=bn] (12) at (-4, -0.25) {};
		\node [style=none] (13) at (-5, 0.75) {};
		\node [style=none] (14) at (-3, 0.75) {};
		\node [style=none] (15) at (-5, 4) {};
		\node [style=none] (16) at (-3, 4) {};
		\node [style=morphism] (17) at (-3, 1.25) {$f$};
		\node [style=morphism] (18) at (-3, 2.75) {$g$};
		\node [style=bn] (19) at (-3, 4) {};
		\node [style=bn] (20) at (-5, 4) {};
		\node [style=none] (21) at (-7, 6) {};
		\node [style=none] (22) at (-5, 6) {};
		\node [style=none] (23) at (-3, 6) {};
		\node [style=none] (24) at (-1, 6) {};
		\node [style=morphism] (25) at (-5, 6.5) {$h_1$};
		\node [style=none] (26) at (-5, 7.75) {};
		\node [style=none] (27) at (-3, 7.75) {};
		\node [style=none] (28) at (-1, 7.75) {};
		\node [style=bn] (29) at (-7, 7) {};
		\node [style=none] (30) at (0, 2.5) {=};
		\node [style=none] (31) at (4, -2.75) {};
		\node [style=morphism] (32) at (4, -1.5) {$p$};
		\node [style=bn] (33) at (4, -0.25) {};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=none] (35) at (5, 0.75) {};
		\node [style=none] (36) at (3, 4) {};
		\node [style=none] (37) at (5, 4) {};
		\node [style=morphism] (38) at (5, 1.25) {$f$};
		\node [style=morphism] (39) at (5, 2.75) {$g$};
		\node [style=bn] (40) at (5, 4) {};
		\node [style=bn] (41) at (3, 4) {};
		\node [style=none] (42) at (1, 6) {};
		\node [style=none] (43) at (3, 6) {};
		\node [style=none] (44) at (5, 6) {};
		\node [style=none] (45) at (7, 6) {};
		\node [style=morphism] (46) at (3, 6.5) {$h_2$};
		\node [style=none] (47) at (3, 7.75) {};
		\node [style=none] (48) at (5, 7.75) {};
		\node [style=none] (49) at (7, 7.75) {};
		\node [style=bn] (50) at (1, 7) {};
		\node [style=none] (51) at (8, 2.5) {=};
		\node [style=morphism] (52) at (10, 0.25) {$\tilde{f}$};
		\node [style=morphism] (53) at (10, 1.75) {$\tilde{g}$};
		\node [style=bn] (54) at (10, 3) {};
		\node [style=none] (55) at (10, -1) {};
		\node [style=none] (56) at (9, 4) {};
		\node [style=none] (57) at (11, 4) {};
		\node [style=none] (58) at (9, 5.75) {};
		\node [style=none] (59) at (11, 5.75) {};
		\node [style=morphism] (60) at (9, 4.5) {$\tilde{h_2}$};
		\node [style=bn] (61) at (-3, 4) {};
		\node [style=none] (62) at (-5, 6) {};
		\node [style=none] (63) at (-1, 6) {};
		\node [style=bn] (64) at (3, 4) {};
		\node [style=none] (65) at (1, 6) {};
		\node [style=none] (66) at (5, 6) {};
		\node [style=bn] (67) at (5, 4) {};
		\node [style=none] (68) at (3, 6) {};
		\node [style=none] (69) at (7, 6) {};
		\node [style=bn] (70) at (-4, -0.25) {};
		\node [style=none] (71) at (-5, 0.75) {};
		\node [style=none] (72) at (-3, 0.75) {};
		\node [style=none] (73) at (-3, 0.75) {};
		\node [style=bn] (74) at (-4, -0.25) {};
		\node [style=none] (75) at (-5, 0.75) {};
		\node [style=none] (76) at (-3, 0.75) {};
		\node [style=bn] (77) at (4, -0.25) {};
		\node [style=none] (78) at (3, 0.75) {};
		\node [style=none] (79) at (5, 0.75) {};
		\node [style=none] (80) at (5, 0.75) {};
		\node [style=bn] (81) at (4, -0.25) {};
		\node [style=none] (82) at (3, 0.75) {};
		\node [style=none] (83) at (5, 0.75) {};
		\node [style=bn] (84) at (10, 3) {};
		\node [style=none] (85) at (9, 4) {};
		\node [style=none] (86) at (11, 4) {};
		\node [style=none] (87) at (11, 4) {};
		\node [style=bn] (88) at (10, 3) {};
		\node [style=none] (89) at (9, 4) {};
		\node [style=none] (90) at (11, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (2) to (3.center);
		\draw (20) to (13.center);
		\draw (14.center) to (19);
		\draw (12) to (10.center);
		\draw (29) to (21.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (28.center);
		\draw (41) to (34.center);
		\draw (35.center) to (40);
		\draw (33) to (31.center);
		\draw (50) to (42.center);
		\draw (43.center) to (47.center);
		\draw (48.center) to (44.center);
		\draw (45.center) to (49.center);
		\draw (58.center) to (56.center);
		\draw (59.center) to (57.center);
		\draw (54) to (55.center);
		\draw [in=165, out=-90, looseness=1.25] (21.center) to (20);
		\draw [in=-90, out=15, looseness=1.25] (20) to (23.center);
		\draw [in=165, out=-90, looseness=1.25] (62.center) to (61);
		\draw [in=-90, out=15, looseness=1.25] (61) to (63.center);
		\draw [in=165, out=-90, looseness=1.25] (65.center) to (64);
		\draw [in=-90, out=15, looseness=1.25] (64) to (66.center);
		\draw [in=165, out=-90, looseness=1.25] (68.center) to (67);
		\draw [in=-90, out=15, looseness=1.25] (67) to (69.center);
		\draw [in=165, out=-90, looseness=1.25] (75.center) to (74);
		\draw [in=-90, out=15, looseness=1.25] (74) to (76.center);
		\draw [in=165, out=-90, looseness=1.25] (82.center) to (81);
		\draw [in=-90, out=15, looseness=1.25] (81) to (83.center);
		\draw [in=165, out=-90, looseness=1.25] (89.center) to (88);
		\draw [in=-90, out=15, looseness=1.25] (88) to (90.center);
		\draw [in=165, out=-90, looseness=1.25] (4.center) to (2);
		\draw [in=-90, out=15, looseness=1.25] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tildes_csq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, -1.5) {$\tilde{f}$};
		\node [style=morphism] (1) at (-4, 1.75) {$\tilde{g}$};
		\node [style=bn] (2) at (-4, 3) {};
		\node [style=none] (3) at (-2.5, -2.75) {};
		\node [style=none] (4) at (-5, 4) {};
		\node [style=none] (5) at (-3, 4) {};
		\node [style=none] (6) at (-5, 5.75) {};
		\node [style=none] (7) at (-3, 5.75) {};
		\node [style=morphism] (8) at (-5, 4.5) {$\tilde{h_2}$};
		\node [style=bn] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (-4, 1.25) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 5.75) {};
		\node [style=none] (13) at (0, 2) {=};
		\node [style=none] (15) at (6, -5.25) {};
		\node [style=morphism] (16) at (6, -4) {$p$};
		\node [style=bn] (17) at (6, -2.75) {};
		\node [style=none] (18) at (5, -1.75) {};
		\node [style=none] (19) at (7, -1.75) {};
		\node [style=morphism] (22) at (7, -1.25) {$f$};
		\node [style=bn] (24) at (7, 0) {};
		\node [style=bn] (25) at (5, 0) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (7, 0) {};
		\node [style=bn] (28) at (7, 0) {};
		\node [style=bn] (29) at (5, 0) {};
		\node [style=none] (30) at (3, 2) {};
		\node [style=none] (31) at (5, 2) {};
		\node [style=none] (32) at (7, 2) {};
		\node [style=none] (33) at (9, 2) {};
		\node [style=morphism] (34) at (5, 3) {$g$};
		\node [style=none] (35) at (5, 4.25) {};
		\node [style=none] (36) at (3, 4.25) {};
		\node [style=none] (38) at (11, 4.25) {};
		\node [style=none] (39) at (7, 2) {};
		\node [style=none] (40) at (9, 4.25) {};
		\node [style=none] (41) at (3, 4.25) {};
		\node [style=none] (42) at (5, 4.25) {};
		\node [style=bn] (43) at (5, 4.25) {};
		\node [style=bn] (44) at (3, 4.25) {};
		\node [style=none] (49) at (1, 6.25) {};
		\node [style=none] (50) at (3, 6.25) {};
		\node [style=none] (51) at (5, 6.25) {};
		\node [style=none] (52) at (7, 6.25) {};
		\node [style=morphism] (53) at (3, 6.75) {$h_i$};
		\node [style=none] (54) at (3, 8) {};
		\node [style=none] (55) at (5, 8) {};
		\node [style=none] (56) at (7, 8) {};
		\node [style=grey node] (57) at (1, 7.25) {};
		\node [style=none] (58) at (9, 8) {};
		\node [style=none] (59) at (11, 8) {};
		\node [style=morphism] (60) at (-8.5, -1.5) {$\tilde{f}$};
		\node [style=morphism] (61) at (-10, 1.75) {$\tilde{g}$};
		\node [style=bn] (62) at (-10, 3) {};
		\node [style=none] (63) at (-8.5, -2.75) {};
		\node [style=none] (64) at (-11, 4) {};
		\node [style=none] (65) at (-9, 4) {};
		\node [style=none] (66) at (-11, 5.75) {};
		\node [style=none] (67) at (-9, 5.75) {};
		\node [style=morphism] (68) at (-11, 4.5) {$\tilde{h_1}$};
		\node [style=bn] (69) at (-8.5, -0.25) {};
		\node [style=none] (70) at (-10, 1.25) {};
		\node [style=none] (71) at (-7, 1.25) {};
		\node [style=none] (72) at (-7, 5.75) {};
		\node [style=none] (73) at (-6, 1.75) {=};
		\node [style=bn] (74) at (-10, 3) {};
		\node [style=none] (75) at (-11, 4) {};
		\node [style=none] (76) at (-9, 4) {};
		\node [style=none] (77) at (-9, 4) {};
		\node [style=bn] (78) at (-10, 3) {};
		\node [style=none] (79) at (-11, 4) {};
		\node [style=none] (80) at (-9, 4) {};
		\node [style=bn] (81) at (-4, 3) {};
		\node [style=none] (82) at (-5, 4) {};
		\node [style=none] (83) at (-3, 4) {};
		\node [style=none] (84) at (-3, 4) {};
		\node [style=bn] (85) at (-4, 3) {};
		\node [style=none] (86) at (-5, 4) {};
		\node [style=none] (87) at (-3, 4) {};
		\node [style=bn] (88) at (6, -2.75) {};
		\node [style=none] (89) at (5, -1.75) {};
		\node [style=none] (90) at (7, -1.75) {};
		\node [style=none] (91) at (7, -1.75) {};
		\node [style=bn] (92) at (6, -2.75) {};
		\node [style=none] (93) at (5, -1.75) {};
		\node [style=none] (94) at (7, -1.75) {};
		\node [style=bn] (95) at (5, 4.25) {};
		\node [style=none] (96) at (3, 6.25) {};
		\node [style=none] (97) at (7, 6.25) {};
		\node [style=grey node] (98) at (3, 4.25) {};
		\node [style=none] (99) at (1, 6.25) {};
		\node [style=none] (100) at (5, 6.25) {};
		\node [style=bn] (101) at (7, 0) {};
		\node [style=none] (102) at (5, 2) {};
		\node [style=none] (103) at (9, 2) {};
		\node [style=bn] (104) at (5, 0) {};
		\node [style=none] (105) at (3, 2) {};
		\node [style=none] (106) at (7, 2) {};
		\node [style=bn] (107) at (-2.5, -0.25) {};
		\node [style=none] (108) at (-4, 1.25) {};
		\node [style=none] (109) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (2) to (10.center);
		\draw (11.center) to (12.center);
		\draw (9) to (3.center);
		\draw (25) to (18.center);
		\draw (19.center) to (24);
		\draw (17) to (15.center);
		\draw [style=grey arrow] (36.center) to (30.center);
		\draw (31.center) to (35.center);
		\draw [in=-90, out=90] (33.center) to (38.center);
		\draw [in=-90, out=90] (39.center) to (40.center);
		\draw [style=grey arrow] (57) to (49.center);
		\draw (50.center) to (54.center);
		\draw [style=grey arrow] (55.center) to (51.center);
		\draw (52.center) to (56.center);
		\draw (59.center) to (38.center);
		\draw (58.center) to (40.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (65.center);
		\draw (62) to (70.center);
		\draw (71.center) to (72.center);
		\draw (69) to (63.center);
		\draw [in=165, out=-90, looseness=1.25] (79.center) to (78);
		\draw [in=-90, out=15, looseness=1.25] (78) to (80.center);
		\draw [in=165, out=-90, looseness=1.25] (86.center) to (85);
		\draw [in=-90, out=15, looseness=1.25] (85) to (87.center);
		\draw [in=165, out=-90, looseness=1.25] (93.center) to (92);
		\draw [in=-90, out=15, looseness=1.25] (92) to (94.center);
		\draw [in=165, out=-90, looseness=1.25] (96.center) to (95);
		\draw [in=-90, out=15, looseness=1.25] (95) to (97.center);
		\draw [style=grey arrow, in=165, out=-90, looseness=1.25] (99.center) to (98);
		\draw [style=grey arrow, in=-90, out=15, looseness=1.25] (98) to (100.center);
		\draw [in=165, out=-90, looseness=1.25] (102.center) to (101);
		\draw [in=-90, out=15, looseness=1.25] (101) to (103.center);
		\draw [style=grey arrow, in=165, out=-90, looseness=1.25] (105.center) to (104);
		\draw [in=-90, out=15, looseness=1.25] (104) to (106.center);
		\draw [in=165, out=-90, looseness=1.25] (70.center) to (69);
		\draw [in=-90, out=15, looseness=1.25] (69) to (71.center);
		\draw [in=165, out=-90, looseness=1.25] (108.center) to (107);
		\draw [in=-90, out=15, looseness=1.25] (107) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tildes_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (-3, 1.75) {$p$};
		\node [style=bn] (2) at (-3, 3) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-4, 4) {};
		\node [style=none] (5) at (-2, 4) {};
		\node [style=none] (6) at (-4, 5.75) {};
		\node [style=none] (7) at (-2, 5.75) {};
		\node [style=morphism] (8) at (-2, 4.5) {$f$};
		\node [style=none] (9) at (-5, 3) {=};
		\node [style=medium box] (10) at (-6.5, 3) {$\tilde{f}$};
		\node [style=none] (11) at (-7, 4.5) {};
		\node [style=none] (12) at (-6, 4.5) {};
		\node [style=none] (13) at (-7, 3) {};
		\node [style=none] (14) at (-6, 3) {};
		\node [style=none] (15) at (-6.5, 1.5) {};
		\node [style=medium box] (16) at (0.5, 3) {$\tilde{g}$};
		\node [style=none] (17) at (0, 4.5) {};
		\node [style=none] (18) at (1, 4.5) {};
		\node [style=none] (19) at (0, 3) {};
		\node [style=none] (20) at (1, 3) {};
		\node [style=none] (22) at (2, 3) {=};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (3, 4.5) {};
		\node [style=none] (26) at (4, 4.5) {};
		\node [style=none] (27) at (3, 1.5) {};
		\node [style=none] (28) at (4, 1.5) {};
		\node [style=morphism] (29) at (4, 3) {$g$};
		\node [style=medium box] (30) at (6.5, 3) {$\tilde{h_i}$};
		\node [style=none] (33) at (6, 3) {};
		\node [style=none] (34) at (7, 3) {};
		\node [style=none] (35) at (8, 3) {=};
		\node [style=none] (36) at (6, 1.5) {};
		\node [style=none] (37) at (7, 1.5) {};
		\node [style=none] (38) at (9, 3) {};
		\node [style=none] (39) at (10, 4.5) {};
		\node [style=none] (40) at (9, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=morphism] (42) at (10, 3) {$h_i$};
		\node [style=none] (43) at (6.5, 4.5) {};
		\node [style=bn] (44) at (9, 3) {};
		\node [style=bn] (45) at (-3, 3) {};
		\node [style=none] (46) at (-4, 4) {};
		\node [style=none] (47) at (-2, 4) {};
		\node [style=none] (48) at (-2, 4) {};
		\node [style=bn] (49) at (-3, 3) {};
		\node [style=none] (50) at (-4, 4) {};
		\node [style=none] (51) at (-2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (2) to (3.center);
		\draw (15.center) to (10);
		\draw (13.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (23.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (33.center) to (36.center);
		\draw (37.center) to (34.center);
		\draw (38.center) to (40.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (30);
		\draw [in=165, out=-90, looseness=1.25] (50.center) to (49);
		\draw [in=-90, out=15, looseness=1.25] (49) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tildes_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-9, 3) {=};
		\node [style=medium box] (9) at (-10.5, 3) {$\tilde{f}$};
		\node [style=none] (10) at (-11, 4.5) {};
		\node [style=none] (11) at (-10, 4.5) {};
		\node [style=none] (12) at (-11, 3) {};
		\node [style=none] (13) at (-10, 3) {};
		\node [style=none] (14) at (-10.5, 1.5) {};
		\node [style=medium box] (15) at (-1, 3) {$\tilde{g}$};
		\node [style=none] (16) at (-1.5, 4.5) {};
		\node [style=none] (17) at (-0.5, 4.5) {};
		\node [style=none] (18) at (-1.5, 3) {};
		\node [style=none] (19) at (-0.5, 3) {};
		\node [style=none] (20) at (0.5, 3) {=};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (2, 4.5) {};
		\node [style=none] (24) at (2.5, 4.5) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=medium box] (28) at (5, 3) {$\tilde{h_i}$};
		\node [style=none] (29) at (4.5, 3) {};
		\node [style=none] (30) at (5.5, 3) {};
		\node [style=none] (31) at (6.5, 3) {=};
		\node [style=none] (32) at (4.5, 1.5) {};
		\node [style=none] (33) at (5.5, 1.5) {};
		\node [style=none] (34) at (8, 3) {};
		\node [style=none] (35) at (8, 1.5) {};
		\node [style=none] (36) at (5, 4.5) {};
		\node [style=bn] (37) at (8, 3) {};
		\node [style=none] (39) at (-10.5, 4.5) {};
		\node [style=morphism] (41) at (-6.5, 2.5) {$f$};
		\node [style=bn] (42) at (-6.5, 3.75) {};
		\node [style=none] (43) at (-5, -0.5) {};
		\node [style=none] (44) at (-7.5, 4.75) {};
		\node [style=none] (45) at (-5.5, 4.75) {};
		\node [style=none] (46) at (-7.5, 6.5) {};
		\node [style=none] (47) at (-5.5, 6.5) {};
		\node [style=morphism] (48) at (-5.5, 5.25) {$g$};
		\node [style=bn] (49) at (-5, 0.5) {};
		\node [style=none] (50) at (-6.5, 2) {};
		\node [style=none] (51) at (-3.5, 2) {};
		\node [style=none] (52) at (-3.5, 6.5) {};
		\node [style=morphism] (53) at (-3.5, 2.5) {$f$};
		\node [style=morphism] (54) at (-3.5, 5.25) {$g$};
		\node [style=none] (55) at (-1, 1.5) {};
		\node [style=none] (56) at (1.5, 3) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=bn] (58) at (1.5, 3) {};
		\node [style=none] (59) at (7.5, 4.5) {};
		\node [style=none] (60) at (7.5, 1.5) {};
		\node [style=medium box] (61) at (10.5, 3) {$\tilde{h_2}$};
		\node [style=none] (62) at (10, 3) {};
		\node [style=none] (63) at (11, 3) {};
		\node [style=none] (64) at (12, 3) {=};
		\node [style=none] (65) at (10, 1.5) {};
		\node [style=none] (66) at (11, 1.5) {};
		\node [style=none] (67) at (13, 3) {};
		\node [style=none] (68) at (13, 1.5) {};
		\node [style=none] (69) at (10.5, 4.5) {};
		\node [style=bn] (70) at (13, 3) {};
		\node [style=none] (71) at (13.5, 4.5) {};
		\node [style=none] (72) at (13.5, 1.5) {};
		\node [style=bn] (73) at (-6.5, 3.75) {};
		\node [style=none] (74) at (-7.5, 4.75) {};
		\node [style=none] (75) at (-5.5, 4.75) {};
		\node [style=none] (76) at (-5.5, 4.75) {};
		\node [style=bn] (77) at (-6.5, 3.75) {};
		\node [style=none] (78) at (-7.5, 4.75) {};
		\node [style=none] (79) at (-5.5, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (9);
		\draw (12.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (29.center) to (32.center);
		\draw (33.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (28);
		\draw (39.center) to (9);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (42) to (50.center);
		\draw (51.center) to (52.center);
		\draw (49) to (43.center);
		\draw (15) to (55.center);
		\draw (56.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (65.center);
		\draw (66.center) to (63.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (61);
		\draw (72.center) to (71.center);
		\draw [in=165, out=-90, looseness=1.25] (78.center) to (77);
		\draw [in=-90, out=15, looseness=1.25] (77) to (79.center);
		\draw [in=165, out=-90, looseness=1.25] (50.center) to (49);
		\draw [in=-90, out=15, looseness=1.25] (49) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tildes_def_CS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-5, 0.5) {};
		\node [style=state] (2) at (-5, -0.5) {$p$};
		\node [style=none] (3) at (-6, 1.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-6, 2.5) {};
		\node [style=none] (6) at (-4, 2.5) {};
		\node [style=none] (8) at (-7, 0.5) {=};
		\node [style=none] (10) at (-9.5, 2) {};
		\node [style=none] (11) at (-8.5, 2) {};
		\node [style=none] (12) at (-9.5, 0.5) {};
		\node [style=none] (13) at (-8.5, 0.5) {};
		\node [style=bn] (15) at (-5, 0.5) {};
		\node [style=none] (16) at (-6, 1.5) {};
		\node [style=none] (17) at (-4, 1.5) {};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=bn] (19) at (-5, 0.5) {};
		\node [style=none] (20) at (-6, 1.5) {};
		\node [style=none] (21) at (-4, 1.5) {};
		\node [style=medium state] (22) at (-9, 0.5) {$\tilde{f}$};
		\node [style=medium box] (23) at (-1.5, 1) {$\tilde{g}$};
		\node [style=none] (24) at (-2, 2.5) {};
		\node [style=none] (25) at (-1, 2.5) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=none] (28) at (0, 1) {=};
		\node [style=none] (29) at (-2, -0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (1.25, 2.5) {};
		\node [style=none] (32) at (2.25, 2.5) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (2.25, -0.5) {};
		\node [style=morphism] (35) at (1.25, 1) {$m$};
		\node [style=medium box] (36) at (4.75, 1) {$\tilde{h}$};
		\node [style=none] (37) at (4.25, 1) {};
		\node [style=none] (38) at (5.25, 1) {};
		\node [style=none] (39) at (6.25, 1) {=};
		\node [style=none] (40) at (4.25, -0.5) {};
		\node [style=none] (41) at (5.25, -0.5) {};
		\node [style=none] (42) at (8.5, 1) {};
		\node [style=none] (43) at (7.5, 2.5) {};
		\node [style=none] (44) at (8.5, -0.5) {};
		\node [style=none] (45) at (7.5, -0.5) {};
		\node [style=morphism] (46) at (7.5, 1) {$f$};
		\node [style=none] (47) at (4.75, 2.5) {};
		\node [style=bn] (48) at (8.5, 1) {};
		\node [style=none] (49) at (-6, 3) {};
		\node [style=none] (50) at (-6, 3) {$X$};
		\node [style=none] (51) at (-4, 3) {$X$};
		\node [style=none] (52) at (1.25, -1) {$X$};
		\node [style=none] (53) at (2.25, -1) {$X$};
		\node [style=none] (54) at (1.25, 3) {$Y$};
		\node [style=none] (55) at (2.25, 3) {$Y$};
		\node [style=none] (56) at (7.5, -1) {$X$};
		\node [style=none] (57) at (8.5, -1) {$X$};
		\node [style=none] (58) at (7.5, 3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (1) to (2);
		\draw (12.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw [in=165, out=-90, looseness=1.25] (20.center) to (19);
		\draw [in=-90, out=15, looseness=1.25] (19) to (21.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (29.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (37.center) to (40.center);
		\draw (41.center) to (38.center);
		\draw (42.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tildes_gf_prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3.25) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=morphism] (2) at (-2.5, 2) {$\tilde{g}$};
		\node [style=morphism] (3) at (-2.5, 0.25) {$\tilde{f}$};
		\node [style=none] (4) at (-1, 1.25) {=};
		\node [style=morphism] (5) at (1, 0.5) {$f$};
		\node [style=bn] (6) at (1, 1.75) {};
		\node [style=none] (7) at (2.5, -2.5) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (9) at (2, 2.75) {};
		\node [style=none] (10) at (0, 3.75) {};
		\node [style=none] (11) at (2, 4.5) {};
		\node [style=morphism] (12) at (2, 3.25) {$g$};
		\node [style=bn] (13) at (2.5, -1.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (4, 4.5) {};
		\node [style=morphism] (17) at (4, 0.5) {$f$};
		\node [style=morphism] (18) at (4, 3.25) {$g$};
		\node [style=bn] (19) at (0, 3.75) {};
		\node [style=none] (20) at (5.5, 1.25) {$=_p$};
		\node [style=none] (21) at (7.5, -1) {};
		\node [style=morphism] (22) at (7.5, 0) {$f$};
		\node [style=bn] (23) at (7.5, 2.5) {};
		\node [style=none] (24) at (6.5, 3.5) {};
		\node [style=none] (25) at (8.5, 3.5) {};
		\node [style=morphism] (26) at (7.5, 1.5) {$g$};
		\node [style=bn] (27) at (7.5, 2.5) {};
		\node [style=none] (28) at (6.5, 3.5) {};
		\node [style=none] (29) at (8.5, 3.5) {};
		\node [style=none] (30) at (8.5, 3.5) {};
		\node [style=bn] (31) at (7.5, 2.5) {};
		\node [style=none] (32) at (6.5, 3.5) {};
		\node [style=none] (33) at (8.5, 3.5) {};
		\node [style=bn] (34) at (1, 1.75) {};
		\node [style=none] (35) at (0, 2.75) {};
		\node [style=none] (36) at (2, 2.75) {};
		\node [style=none] (37) at (2, 2.75) {};
		\node [style=bn] (38) at (1, 1.75) {};
		\node [style=none] (39) at (0, 2.75) {};
		\node [style=none] (40) at (2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (6) to (14.center);
		\draw (15.center) to (16.center);
		\draw (13) to (7.center);
		\draw [in=90, out=-90] (23) to (21.center);
		\draw [in=165, out=-90, looseness=1.25] (32.center) to (31);
		\draw [in=-90, out=15, looseness=1.25] (31) to (33.center);
		\draw [in=165, out=-90, looseness=1.25] (39.center) to (38);
		\draw [in=-90, out=15, looseness=1.25] (38) to (40.center);
		\draw [in=165, out=-90, looseness=1.25] (14.center) to (13);
		\draw [in=-90, out=15, looseness=1.25] (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tildes_relative_causality_cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, 0) {$\tilde{f}$};
		\node [style=morphism] (1) at (-2, 1.75) {$\tilde{g}$};
		\node [style=bn] (2) at (-2, 3) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-3, 4) {};
		\node [style=none] (5) at (-1, 4) {};
		\node [style=none] (6) at (-3, 5.75) {};
		\node [style=none] (7) at (-1, 5.75) {};
		\node [style=morphism] (8) at (-3, 4.5) {$\tilde{h_1}$};
		\node [style=none] (9) at (0, 2) {$=_p$};
		\node [style=none] (10) at (4, -1.75) {};
		\node [style=morphism] (11) at (4, -0.5) {$f$};
		\node [style=bn] (12) at (4, 2.25) {};
		\node [style=none] (13) at (3, 3.25) {};
		\node [style=none] (14) at (5, 3.25) {};
		\node [style=morphism] (15) at (4, 1) {$g$};
		\node [style=none] (16) at (1, 5.25) {};
		\node [style=none] (17) at (3, 5.25) {};
		\node [style=none] (18) at (5, 5.25) {};
		\node [style=none] (19) at (7, 5.25) {};
		\node [style=bn] (20) at (5, 3.25) {};
		\node [style=bn] (21) at (3, 3.25) {};
		\node [style=bn] (22) at (3, 5.75) {};
		\node [style=none] (23) at (7, 6.25) {};
		\node [style=none] (24) at (5, 6.25) {};
		\node [style=none] (25) at (1, 6.25) {};
		\node [style=none] (35) at (12, 2) {$=_p$};
		\node [style=none] (36) at (16, -1.75) {};
		\node [style=morphism] (37) at (16, -0.5) {$f$};
		\node [style=bn] (38) at (16, 2.25) {};
		\node [style=none] (39) at (15, 3.25) {};
		\node [style=none] (40) at (17, 3.25) {};
		\node [style=morphism] (41) at (16, 1) {$g$};
		\node [style=none] (42) at (13, 5.25) {};
		\node [style=none] (43) at (15, 5.25) {};
		\node [style=none] (44) at (17, 5.25) {};
		\node [style=none] (45) at (19, 5.25) {};
		\node [style=bn] (46) at (17, 3.25) {};
		\node [style=bn] (47) at (15, 3.25) {};
		\node [style=none] (49) at (19, 6.25) {};
		\node [style=none] (50) at (17, 6.25) {};
		\node [style=bn] (51) at (13, 5.75) {};
		\node [style=none] (52) at (15, 6.25) {};
		\node [style=bn] (53) at (16, 2.25) {};
		\node [style=none] (54) at (15, 3.25) {};
		\node [style=none] (55) at (17, 3.25) {};
		\node [style=none] (56) at (17, 3.25) {};
		\node [style=bn] (57) at (16, 2.25) {};
		\node [style=none] (58) at (15, 3.25) {};
		\node [style=none] (59) at (17, 3.25) {};
		\node [style=bn] (67) at (4, 2.25) {};
		\node [style=none] (68) at (3, 3.25) {};
		\node [style=none] (69) at (5, 3.25) {};
		\node [style=none] (70) at (5, 3.25) {};
		\node [style=bn] (71) at (4, 2.25) {};
		\node [style=none] (72) at (3, 3.25) {};
		\node [style=none] (73) at (5, 3.25) {};
		\node [style=bn] (74) at (-2, 3) {};
		\node [style=none] (75) at (-3, 4) {};
		\node [style=none] (76) at (-1, 4) {};
		\node [style=none] (77) at (-1, 4) {};
		\node [style=bn] (78) at (-2, 3) {};
		\node [style=none] (79) at (-3, 4) {};
		\node [style=none] (80) at (-1, 4) {};
		\node [style=none] (81) at (3, 5.25) {};
		\node [style=none] (82) at (7, 5.25) {};
		\node [style=none] (83) at (5, 3.25) {};
		\node [style=none] (84) at (13, 5.25) {};
		\node [style=none] (85) at (17, 5.25) {};
		\node [style=none] (86) at (15, 3.25) {};
		\node [style=none] (87) at (15, 5.25) {};
		\node [style=none] (88) at (19, 5.25) {};
		\node [style=none] (89) at (17, 3.25) {};
		\node [style=morphism] (90) at (10, 0) {$\tilde{f}$};
		\node [style=morphism] (91) at (10, 1.75) {$\tilde{g}$};
		\node [style=bn] (92) at (10, 3) {};
		\node [style=none] (93) at (10, -1.25) {};
		\node [style=none] (94) at (9, 4) {};
		\node [style=none] (95) at (11, 4) {};
		\node [style=none] (96) at (9, 5.75) {};
		\node [style=none] (97) at (11, 5.75) {};
		\node [style=morphism] (98) at (9, 4.5) {$\tilde{h_2}$};
		\node [style=bn] (99) at (10, 3) {};
		\node [style=none] (100) at (9, 4) {};
		\node [style=none] (101) at (11, 4) {};
		\node [style=none] (102) at (11, 4) {};
		\node [style=bn] (103) at (10, 3) {};
		\node [style=none] (104) at (9, 4) {};
		\node [style=none] (105) at (11, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (12) to (10.center);
		\draw (25.center) to (16.center);
		\draw (17.center) to (22);
		\draw (18.center) to (24.center);
		\draw (19.center) to (23.center);
		\draw [in=90, out=-90] (38) to (36.center);
		\draw (44.center) to (50.center);
		\draw (45.center) to (49.center);
		\draw (51) to (42.center);
		\draw (43.center) to (52.center);
		\draw [in=165, out=-90, looseness=1.25] (58.center) to (57);
		\draw [in=-90, out=15, looseness=1.25] (57) to (59.center);
		\draw [in=165, out=-90, looseness=1.25] (72.center) to (71);
		\draw [in=-90, out=15, looseness=1.25] (71) to (73.center);
		\draw [in=165, out=-90, looseness=1.25] (79.center) to (78);
		\draw [in=-90, out=15, looseness=1.25] (78) to (80.center);
		\draw [in=165, out=-90, looseness=1.25] (16.center) to (72.center);
		\draw [in=-90, out=15, looseness=1.25] (72.center) to (18.center);
		\draw [in=165, out=-90, looseness=1.25] (81.center) to (83.center);
		\draw [in=-90, out=15, looseness=1.25] (83.center) to (82.center);
		\draw [in=165, out=-90, looseness=1.25] (84.center) to (86.center);
		\draw [in=-90, out=15, looseness=1.25] (86.center) to (85.center);
		\draw [in=165, out=-90, looseness=1.25] (87.center) to (89.center);
		\draw [in=-90, out=15, looseness=1.25] (89.center) to (88.center);
		\draw (96.center) to (94.center);
		\draw (97.center) to (95.center);
		\draw (92) to (93.center);
		\draw [in=165, out=-90, looseness=1.25] (104.center) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tildes_relative_causality_csq_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, -1.5) {$\tilde{f}$};
		\node [style=morphism] (1) at (-4, 1.75) {$\tilde{g}$};
		\node [style=bn] (2) at (-4, 3) {};
		\node [style=none] (3) at (-2.5, -2.75) {};
		\node [style=none] (4) at (-5, 4) {};
		\node [style=none] (5) at (-3, 4) {};
		\node [style=none] (6) at (-5, 5.75) {};
		\node [style=none] (7) at (-3, 5.75) {};
		\node [style=morphism] (8) at (-5, 4.5) {$\tilde{h_1}$};
		\node [style=bn] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (-4, 1.25) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, 5.75) {};
		\node [style=none] (13) at (0, 2) {=};
		\node [style=morphism] (14) at (5, -4) {$f$};
		\node [style=bn] (15) at (5, -2.75) {};
		\node [style=none] (16) at (6.5, -7) {};
		\node [style=none] (17) at (4, -1.75) {};
		\node [style=none] (18) at (6, -1.75) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=none] (20) at (6, 0) {};
		\node [style=morphism] (21) at (6, -1.25) {$g$};
		\node [style=bn] (22) at (6.5, -6) {};
		\node [style=none] (23) at (5, -4.5) {};
		\node [style=none] (24) at (8, -4.5) {};
		\node [style=grey morphism] (26) at (8, -4) {\textcolor{marginalize}{$f$}};
		\node [style=grey morphism] (27) at (8, -1.25) {\textcolor{marginalize}{$g$}};
		\node [style=none] (28) at (7, 3.125) {};
		\node [style=none] (29) at (1, 3.125) {};
		\node [style=none] (30) at (9, 3.125) {};
		\node [style=none] (31) at (3, 3.125) {};
		\node [style=none] (32) at (11, 3.125) {};
		\node [style=none] (33) at (5, 3.125) {};
		\node [style=bn] (35) at (6, 0) {};
		\node [style=bn] (36) at (4, 0) {};
		\node [style=grey node] (40) at (1, 4) {};
		\node [style=none] (43) at (9, 6) {};
		\node [style=none] (44) at (9, 3.125) {};
		\node [style=none] (45) at (11, 6) {};
		\node [style=none] (46) at (11, 3.125) {};
		\node [style=none] (47) at (13, 6) {};
		\node [style=none] (50) at (1, 7) {};
		\node [style=none] (51) at (3, 7) {};
		\node [style=none] (52) at (5, 7) {};
		\node [style=none] (53) at (7, 7) {};
		\node [style=grey node] (56) at (3, 7.5) {};
		\node [style=none] (57) at (1, 8) {};
		\node [style=none] (58) at (5, 8) {};
		\node [style=none] (59) at (7, 8) {};
		\node [style=none] (60) at (9, 8) {};
		\node [style=none] (61) at (11, 8) {};
		\node [style=none] (62) at (13, 8) {};
		\node [style=none] (63) at (11, 3.125) {};
		\node [style=none] (64) at (5, 3.125) {};
		\node [style=grey node] (65) at (8, 0) {};
		\node [style=none] (66) at (9, 3.125) {};
		\node [style=none] (67) at (3, 3.125) {};
		\node [style=bn] (68) at (6, 0) {};
		\node [style=none] (69) at (3, 7) {};
		\node [style=none] (70) at (7, 7) {};
		\node [style=grey node] (71) at (5, 5) {};
		\node [style=none] (72) at (1, 7) {};
		\node [style=none] (73) at (5, 7) {};
		\node [style=bn] (74) at (3, 5) {};
		\node [style=bn] (75) at (6.5, -6) {};
		\node [style=none] (76) at (5, -4.5) {};
		\node [style=none] (77) at (8, -4.5) {};
		\node [style=bn] (78) at (-4, 3) {};
		\node [style=none] (79) at (-5, 4) {};
		\node [style=none] (80) at (-3, 4) {};
		\node [style=none] (81) at (-3, 4) {};
		\node [style=bn] (82) at (-4, 3) {};
		\node [style=none] (83) at (-5, 4) {};
		\node [style=none] (84) at (-3, 4) {};
		\node [style=bn] (85) at (5, -2.75) {};
		\node [style=none] (86) at (4, -1.75) {};
		\node [style=none] (87) at (6, -1.75) {};
		\node [style=none] (88) at (6, -1.75) {};
		\node [style=bn] (89) at (5, -2.75) {};
		\node [style=none] (90) at (4, -1.75) {};
		\node [style=none] (91) at (6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (2) to (10.center);
		\draw (11.center) to (12.center);
		\draw (9) to (3.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (15) to (23.center);
		\draw (22) to (16.center);
		\draw [in=90, out=-90] (43.center) to (28.center);
		\draw (57.center) to (50.center);
		\draw (60.center) to (43.center);
		\draw [in=-90, out=15, looseness=1.25] (36) to (28.center);
		\draw [in=165, out=-90, looseness=1.25] (67.center) to (68);
		\draw [in=165, out=-90, looseness=1.25] (72.center) to (74);
		\draw [in=-90, out=165, looseness=1.25] (9) to (10.center);
		\draw [in=-90, out=15, looseness=1.25] (9) to (11.center);
		\draw [in=-90, out=165, looseness=1.25] (75) to (76.center);
		\draw [in=165, out=-90, looseness=1.25] (83.center) to (82);
		\draw [in=-90, out=15, looseness=1.25] (82) to (84.center);
		\draw [in=165, out=-90, looseness=1.25] (90.center) to (89);
		\draw [in=-90, out=15, looseness=1.25] (89) to (91.center);
		\draw [style=grey arrow] (56) to (69.center);
		\draw [style=grey arrow, in=165, out=-90, looseness=1.25] (69.center) to (71);
		\draw [style=grey arrow, in=-90, out=15, looseness=1.25] (71) to (70.center);
		\draw [style=grey arrow] (70.center) to (59.center);
		\draw [style=grey arrow] (58.center) to (73.center);
		\draw [style=grey arrow, in=15, out=-90, looseness=1.25] (73.center) to (74);
		\draw [style=grey arrow, in=-90, out=15, looseness=1.25] (68) to (66.center);
		\draw [style=grey arrow, in=-90, out=90] (66.center) to (45.center);
		\draw [style=grey arrow] (45.center) to (61.center);
		\draw [style=grey arrow] (62.center) to (47.center);
		\draw [style=grey arrow, in=90, out=-90] (47.center) to (63.center);
		\draw [style=grey arrow, in=15, out=-90, looseness=1.25] (63.center) to (65);
		\draw [style=grey arrow, in=-90, out=15, looseness=1.25] (75) to (77.center);
		\draw [style=grey arrow] (77.center) to (65);
		\draw [style=grey arrow, in=-90, out=165, looseness=1.25] (65) to (64.center);
		\draw [style=grey arrow] (64.center) to (71);
		\draw [style=grey arrow] (40) to (29.center);
		\draw [style=grey arrow, in=165, out=-90, looseness=1.25] (29.center) to (36);
		\draw (74) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tildes_relative_causality_csq_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (5.5, 2) {=};
		\node [style=morphism] (14) at (10.5, -4) {$f$};
		\node [style=bn] (15) at (10.5, -2.75) {};
		\node [style=none] (16) at (12, -7) {};
		\node [style=none] (17) at (9.5, -1.75) {};
		\node [style=none] (18) at (11.5, -1.75) {};
		\node [style=none] (19) at (9.5, 0) {};
		\node [style=none] (20) at (11.5, 0) {};
		\node [style=grey morphism] (21) at (11.5, -1.25) {\textcolor{marginalize}{$g$}};
		\node [style=bn] (22) at (12, -6) {};
		\node [style=none] (23) at (10.5, -4.5) {};
		\node [style=none] (24) at (13.5, -4.5) {};
		\node [style=none] (25) at (13.5, 0) {};
		\node [style=morphism] (26) at (13.5, -4) {$f$};
		\node [style=morphism] (27) at (13.5, -1.25) {$g$};
		\node [style=none] (28) at (12.5, 3.125) {};
		\node [style=none] (29) at (6.5, 3.125) {};
		\node [style=none] (30) at (14.5, 3.125) {};
		\node [style=none] (31) at (8.5, 3.125) {};
		\node [style=none] (32) at (16.5, 3.125) {};
		\node [style=none] (33) at (10.5, 3.125) {};
		\node [style=bn] (34) at (13.5, 0) {};
		\node [style=bn] (35) at (11.5, 0) {};
		\node [style=bn] (36) at (9.5, 0) {};
		\node [style=grey node] (37) at (6.5, 4) {};
		\node [style=none] (38) at (14.5, 6) {};
		\node [style=none] (39) at (14.5, 3.125) {};
		\node [style=none] (40) at (16.5, 6) {};
		\node [style=none] (41) at (16.5, 3.125) {};
		\node [style=none] (42) at (18.5, 6) {};
		\node [style=none] (44) at (10.5, 5) {};
		\node [style=none] (45) at (6.5, 7) {};
		\node [style=none] (46) at (8.5, 7) {};
		\node [style=none] (47) at (10.5, 7) {};
		\node [style=none] (48) at (12.5, 7) {};
		\node [style=bn] (49) at (10.5, 5) {};
		\node [style=none] (52) at (6.5, 7.5) {};
		\node [style=none] (53) at (10.5, 8) {};
		\node [style=none] (54) at (12.5, 8) {};
		\node [style=none] (55) at (14.5, 8) {};
		\node [style=none] (56) at (16.5, 8) {};
		\node [style=none] (57) at (18.5, 8) {};
		\node [style=bn] (61) at (12, -6) {};
		\node [style=none] (62) at (10.5, -4.5) {};
		\node [style=none] (63) at (13.5, -4.5) {};
		\node [style=bn] (64) at (10.5, -2.75) {};
		\node [style=none] (65) at (9.5, -1.75) {};
		\node [style=none] (66) at (11.5, -1.75) {};
		\node [style=bn] (67) at (10.5, -2.75) {};
		\node [style=none] (68) at (9.5, -1.75) {};
		\node [style=none] (69) at (11.5, -1.75) {};
		\node [style=none] (70) at (11.5, -1.75) {};
		\node [style=bn] (71) at (10.5, -2.75) {};
		\node [style=none] (72) at (9.5, -1.75) {};
		\node [style=none] (73) at (11.5, -1.75) {};
		\node [style=none] (84) at (6.5, 7) {};
		\node [style=none] (85) at (10.5, 7) {};
		\node [style=grey node] (86) at (8.5, 5) {};
		\node [style=none] (87) at (8.5, 7) {};
		\node [style=none] (88) at (12.5, 7) {};
		\node [style=none] (89) at (10.5, 5) {};
		\node [style=none] (90) at (12.5, 3.125) {};
		\node [style=none] (91) at (6.5, 3.125) {};
		\node [style=bn] (92) at (9.5, 0) {};
		\node [style=none] (93) at (14.5, 3.125) {};
		\node [style=none] (94) at (8.5, 3.125) {};
		\node [style=grey node] (95) at (11.5, 0) {};
		\node [style=none] (96) at (16.5, 3.125) {};
		\node [style=none] (97) at (10.5, 3.125) {};
		\node [style=bn] (98) at (13.5, 0) {};
		\node [style=grey node] (99) at (6.5, 7.5) {};
		\node [style=none] (100) at (8.5, 8) {};
		\node [style=morphism] (101) at (3, -1.5) {$\tilde{f}$};
		\node [style=morphism] (102) at (1.5, 1.75) {$\tilde{g}$};
		\node [style=bn] (103) at (1.5, 3) {};
		\node [style=none] (104) at (3, -2.75) {};
		\node [style=none] (105) at (0.5, 4) {};
		\node [style=none] (106) at (2.5, 4) {};
		\node [style=none] (107) at (0.5, 5.75) {};
		\node [style=none] (108) at (2.5, 5.75) {};
		\node [style=morphism] (109) at (0.5, 4.5) {$\tilde{h_2}$};
		\node [style=bn] (110) at (3, -0.25) {};
		\node [style=none] (111) at (1.5, 1.25) {};
		\node [style=none] (112) at (4.5, 1.25) {};
		\node [style=none] (113) at (4.5, 5.75) {};
		\node [style=bn] (114) at (1.5, 3) {};
		\node [style=none] (115) at (0.5, 4) {};
		\node [style=none] (116) at (2.5, 4) {};
		\node [style=none] (117) at (2.5, 4) {};
		\node [style=bn] (118) at (1.5, 3) {};
		\node [style=none] (119) at (0.5, 4) {};
		\node [style=none] (120) at (2.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (17.center);
		\draw (15) to (23.center);
		\draw (24.center) to (25.center);
		\draw (22) to (16.center);
		\draw (49) to (33.center);
		\draw [in=-90, out=165, looseness=1.25] (61) to (62.center);
		\draw [in=-90, out=15, looseness=1.25] (61) to (63.center);
		\draw [in=165, out=-90, looseness=1.25] (72.center) to (71);
		\draw [in=165, out=-90, looseness=1.25] (87.center) to (89.center);
		\draw [in=165, out=-90, looseness=1.25] (97.center) to (98);
		\draw [style=grey arrow] (54.center) to (88.center);
		\draw [style=grey arrow, in=15, out=-90, looseness=1.25] (88.center) to (89.center);
		\draw [style=grey arrow] (56.center) to (40.center);
		\draw [style=grey arrow, in=90, out=-90] (40.center) to (93.center);
		\draw [style=grey arrow, in=15, out=-90, looseness=1.25] (93.center) to (95);
		\draw (100.center) to (87.center);
		\draw (55.center) to (38.center);
		\draw [in=90, out=-90] (38.center) to (90.center);
		\draw [in=15, out=-90, looseness=1.25] (90.center) to (92);
		\draw [style=grey arrow] (57.center) to (42.center);
		\draw [style=grey arrow, in=90, out=-90] (42.center) to (96.center);
		\draw [style=grey arrow, in=15, out=-90, looseness=1.25] (96.center) to (98);
		\draw [style=grey arrow] (99) to (84.center);
		\draw [style=grey arrow, in=165, out=-90, looseness=1.25] (84.center) to (86);
		\draw [style=grey arrow] (86) to (94.center);
		\draw [style=grey arrow, in=165, out=-90, looseness=1.25] (94.center) to (95);
		\draw [style=grey arrow] (95) to (73.center);
		\draw [style=grey arrow, in=15, out=-90, looseness=1.25] (73.center) to (71);
		\draw [style=grey arrow, in=-90, out=165, looseness=1.25] (92) to (91.center);
		\draw [style=grey arrow] (91.center) to (37);
		\draw [style=grey arrow, in=-90, out=15, looseness=1.25] (86) to (85.center);
		\draw [style=grey arrow] (85.center) to (53.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (106.center);
		\draw (103) to (111.center);
		\draw (112.center) to (113.center);
		\draw (110) to (104.center);
		\draw [in=-90, out=165, looseness=1.25] (110) to (111.center);
		\draw [in=-90, out=15, looseness=1.25] (110) to (112.center);
		\draw [in=165, out=-90, looseness=1.25] (119.center) to (118);
		\draw [in=-90, out=15, looseness=1.25] (118) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/veryinv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=bn] (26) at (-6.25, -4.75) {};
		\node [style=none] (27) at (-7.25, -3.75) {};
		\node [style=none] (28) at (-5.25, -3.75) {};
		\node [style=bn] (29) at (-5.25, -2.75) {};
		\node [style=none] (30) at (-6.25, -1.75) {};
		\node [style=none] (31) at (-4.25, -1.75) {};
		\node [style=bn] (32) at (-4.25, -0.75) {};
		\node [style=none] (33) at (-5.25, 2.25) {};
		\node [style=none] (34) at (-3.25, 0.25) {};
		\node [style=morphism] (35) at (-5.25, -3.5) {$m$};
		\node [style=morphism] (36) at (-4.25, -1.5) {$m$};
		\node [style=none] (37) at (-2.25, 2.75) {$\dots$};
		\node [style=none] (41) at (-7.25, 2.25) {};
		\node [style=none] (42) at (-6.25, 2.25) {};
		\node [style=state] (43) at (-6.25, -5.75) {$p$};
		\node [style=none] (44) at (-6.25, -5.75) {};
		\node [style=bn] (45) at (-7.25, 2.25) {};
		\node [style=bn] (46) at (-6.25, 2.25) {};
		\node [style=bn] (47) at (-5.25, 2.25) {};
		\node [style=none] (48) at (-9.75, 4.75) {};
		\node [style=none] (49) at (-8.75, 4.75) {};
		\node [style=none] (50) at (-7.75, 4.75) {};
		\node [style=none] (51) at (-4.75, 4.75) {};
		\node [style=none] (52) at (-3.75, 4.75) {};
		\node [style=none] (53) at (-2.75, 4.75) {};
		\node [style=none] (54) at (-9.75, 7.5) {};
		\node [style=none] (59) at (-4.75, 5) {};
		\node [style=none] (60) at (-3.75, 7.5) {};
		\node [style=none] (61) at (-2.75, 5.75) {};
		\node [style=none] (62) at (-5.75, 8) {$\dots$};
		\node [style=none] (63) at (-7.75, 8) {$X$};
		\node [style=none] (64) at (-8.75, 8) {$X$};
		\node [style=none] (65) at (-9.75, 8) {$X$};
		\node [style=none] (66) at (-8.75, 7.5) {};
		\node [style=none] (67) at (-7.75, 7.5) {};
		\node [style=bn] (70) at (-2.75, 5.75) {};
		\node [style=morphism] (71) at (-3.75, 6.5) {$f$};
		\node [style=none] (72) at (-3.75, 8) {$Y$};
		\node [style=bn] (112) at (-4.75, 5) {};
		\node [style=none] (114) at (-0.75, 5.75) {$\dots$};
		\node [style=none] (115) at (-6.75, 4.75) {};
		\node [style=none] (116) at (-6.75, 7.5) {};
		\node [style=bn] (117) at (-1.75, 5.75) {};
		\node [style=none] (118) at (-1.75, 4.75) {};
		\node [style=none] (120) at (-5.25, 0.25) {};
		\node [style=morphism] (121) at (-3.25, 0.5) {$m$};
		\node [style=bn] (122) at (-4.25, 2.25) {};
		\node [style=none] (123) at (-2.25, 2.25) {};
		\node [style=bn] (124) at (-3.25, 1.25) {};
		\node [style=none] (125) at (-6.75, 8) {$X$};
		\node [style=bn] (126) at (5.25, -4.75) {};
		\node [style=none] (127) at (4.25, -3.75) {};
		\node [style=none] (128) at (6.25, -3.75) {};
		\node [style=bn] (129) at (6.25, -2.75) {};
		\node [style=none] (130) at (5.25, -1.75) {};
		\node [style=none] (131) at (7.25, -1.75) {};
		\node [style=bn] (132) at (7.25, -0.75) {};
		\node [style=none] (133) at (6.25, 2.25) {};
		\node [style=none] (134) at (8.25, 0.25) {};
		\node [style=morphism] (135) at (6.25, -3.5) {$m$};
		\node [style=morphism] (136) at (7.25, -1.5) {$m$};
		\node [style=none] (137) at (9.25, 2.75) {$\dots$};
		\node [style=none] (138) at (4.25, 2.25) {};
		\node [style=none] (139) at (5.25, 2.25) {};
		\node [style=state] (140) at (5.25, -5.75) {$p$};
		\node [style=none] (141) at (5.25, -5.75) {};
		\node [style=bn] (142) at (4.25, 2.25) {};
		\node [style=bn] (143) at (5.25, 2.25) {};
		\node [style=bn] (144) at (6.25, 2.25) {};
		\node [style=none] (145) at (1.75, 4.75) {};
		\node [style=none] (146) at (2.75, 4.75) {};
		\node [style=none] (147) at (3.75, 4.75) {};
		\node [style=none] (148) at (6.75, 4.75) {};
		\node [style=none] (149) at (7.75, 4.75) {};
		\node [style=none] (150) at (8.75, 4.75) {};
		\node [style=none] (151) at (1.75, 7.5) {};
		\node [style=none] (152) at (6.75, 7.5) {};
		\node [style=none] (153) at (7.75, 5.75) {};
		\node [style=none] (154) at (8.75, 5.75) {};
		\node [style=none] (155) at (5.5, 8) {$\dots$};
		\node [style=none] (156) at (3.75, 8) {$X$};
		\node [style=none] (157) at (2.75, 8) {$X$};
		\node [style=none] (158) at (1.75, 8) {$X$};
		\node [style=none] (159) at (2.75, 7.5) {};
		\node [style=none] (160) at (3.75, 7.5) {};
		\node [style=bn] (161) at (8.75, 5.75) {};
		\node [style=morphism] (162) at (6.75, 6.5) {$f$};
		\node [style=none] (163) at (6.75, 8) {$Y$};
		\node [style=none] (165) at (10.75, 5.75) {$\dots$};
		\node [style=none] (166) at (4.75, 4.75) {};
		\node [style=none] (167) at (4.75, 7.5) {};
		\node [style=bn] (168) at (9.75, 5.75) {};
		\node [style=none] (169) at (9.75, 4.75) {};
		\node [style=none] (170) at (6.25, 0.25) {};
		\node [style=morphism] (171) at (8.25, 0.5) {$m$};
		\node [style=bn] (172) at (7.25, 2.25) {};
		\node [style=none] (173) at (9.25, 2.25) {};
		\node [style=bn] (174) at (8.25, 1.25) {};
		\node [style=none] (175) at (4.75, 8) {$X$};
		\node [style=bn] (176) at (7.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (27.center) to (26);
		\draw [in=15, out=-90] (28.center) to (26);
		\draw [in=165, out=-90] (30.center) to (29);
		\draw [in=15, out=-90] (31.center) to (29);
		\draw [in=15, out=-90] (34.center) to (32);
		\draw (29) to (28.center);
		\draw (32) to (31.center);
		\draw (42.center) to (30.center);
		\draw (41.center) to (27.center);
		\draw (44.center) to (26);
		\draw [style=over arrow, in=165, out=-90] (48.center) to (45);
		\draw [style=over arrow, in=165, out=-90] (49.center) to (46);
		\draw [style=over arrow, in=165, out=-90] (50.center) to (47);
		\draw [style=over arrow] (54.center) to (48.center);
		\draw [style=over arrow] (59.center) to (51.center);
		\draw [style=over arrow] (60.center) to (52.center);
		\draw [style=over arrow] (61.center) to (53.center);
		\draw (67.center) to (50.center);
		\draw (66.center) to (49.center);
		\draw [in=165, out=-90] (120.center) to (32);
		\draw (47) to (120.center);
		\draw [in=165, out=-90] (122) to (124);
		\draw [in=270, out=15] (124) to (123.center);
		\draw (124) to (34.center);
		\draw [in=165, out=-90] (115.center) to (122);
		\draw (116.center) to (115.center);
		\draw (117) to (118.center);
		\draw [in=165, out=-90] (127.center) to (126);
		\draw [in=15, out=-90] (128.center) to (126);
		\draw [in=165, out=-90] (130.center) to (129);
		\draw [in=15, out=-90] (131.center) to (129);
		\draw [in=15, out=-90] (134.center) to (132);
		\draw (129) to (128.center);
		\draw (132) to (131.center);
		\draw (139.center) to (130.center);
		\draw (138.center) to (127.center);
		\draw (141.center) to (126);
		\draw [style=over arrow, in=165, out=-90] (145.center) to (142);
		\draw [style=over arrow, in=165, out=-90] (146.center) to (143);
		\draw [style=over arrow, in=165, out=-90] (147.center) to (144);
		\draw [style=over arrow] (151.center) to (145.center);
		\draw [style=over arrow] (152.center) to (148.center);
		\draw [style=over arrow] (153.center) to (149.center);
		\draw [style=over arrow] (154.center) to (150.center);
		\draw (160.center) to (147.center);
		\draw (159.center) to (146.center);
		\draw [in=165, out=-90] (170.center) to (132);
		\draw (144) to (170.center);
		\draw [in=165, out=-90] (172) to (174);
		\draw [in=270, out=15] (174) to (173.center);
		\draw (174) to (134.center);
		\draw [in=165, out=-90] (166.center) to (172);
		\draw (167.center) to (166.center);
		\draw (168) to (169.center);
		\draw [style=over arrow, in=15, out=-90] (51.center) to (45);
		\draw [style=over arrow, in=15, out=-90] (52.center) to (46);
		\draw [style=over arrow, in=15, out=-90] (148.center) to (142);
		\draw [style=over arrow, in=15, out=-90] (149.center) to (143);
		\draw [style=over arrow, in=15, out=-90] (53.center) to (47);
		\draw [style=over arrow, in=-90, out=15] (122) to (118.center);
		\draw [style=over arrow, in=-90, out=15] (144) to (150.center);
		\draw [style=over arrow, in=15, out=-90] (169.center) to (172);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/veryinv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=bn] (26) at (-6.25, -4.75) {};
		\node [style=none] (27) at (-7.25, -3.75) {};
		\node [style=none] (28) at (-5.25, -3.75) {};
		\node [style=bn] (29) at (-5.25, -2.75) {};
		\node [style=none] (30) at (-6.25, -1.75) {};
		\node [style=none] (31) at (-4.25, -1.75) {};
		\node [style=bn] (32) at (-4.25, -0.75) {};
		\node [style=none] (34) at (-3.25, 0.25) {};
		\node [style=morphism] (35) at (-5.25, -3.5) {$m$};
		\node [style=morphism] (36) at (-4.25, -1.5) {$m$};
		\node [style=none] (37) at (-2.25, 2.75) {$\dots$};
		\node [style=none] (41) at (-7.25, 2.25) {};
		\node [style=none] (42) at (-6.25, 2.25) {};
		\node [style=state] (43) at (-6.25, -5.75) {$p$};
		\node [style=none] (44) at (-6.25, -5.75) {};
		\node [style=bn] (45) at (-7.25, 2.25) {};
		\node [style=bn] (46) at (-6.25, 2.25) {};
		\node [style=none] (48) at (-9.75, 4.75) {};
		\node [style=none] (49) at (-8.75, 4.75) {};
		\node [style=none] (50) at (-7.75, 4.75) {};
		\node [style=none] (51) at (-4.75, 4.75) {};
		\node [style=none] (52) at (-3.75, 4.75) {};
		\node [style=none] (54) at (-9.75, 7.25) {};
		\node [style=none] (59) at (-4.75, 5.25) {};
		\node [style=none] (60) at (-3.75, 7.25) {};
		\node [style=none] (62) at (-5.75, 7.75) {$\dots$};
		\node [style=none] (63) at (-7.75, 7.75) {$X$};
		\node [style=none] (64) at (-8.75, 7.75) {$X$};
		\node [style=none] (65) at (-9.75, 7.75) {$X$};
		\node [style=none] (66) at (-8.75, 7.25) {};
		\node [style=none] (67) at (-7.75, 7.25) {};
		\node [style=morphism] (71) at (-3.75, 6.25) {$f$};
		\node [style=none] (72) at (-3.75, 7.75) {$Y$};
		\node [style=bn] (112) at (-4.75, 5.25) {};
		\node [style=none] (115) at (-6.75, 4.75) {};
		\node [style=none] (116) at (-6.75, 7.25) {};
		\node [style=none] (120) at (-5.25, 0.25) {};
		\node [style=morphism] (121) at (-3.25, 0.5) {$m$};
		\node [style=none] (123) at (-2.25, 2.25) {};
		\node [style=bn] (124) at (-3.25, 1.25) {};
		\node [style=none] (125) at (-6.75, 7.75) {$X$};
		\node [style=bn] (126) at (5, -4.75) {};
		\node [style=none] (127) at (4, -3.75) {};
		\node [style=none] (128) at (6, -3.75) {};
		\node [style=bn] (129) at (6, -2.75) {};
		\node [style=none] (130) at (5, -1.75) {};
		\node [style=none] (131) at (7, -1.75) {};
		\node [style=bn] (132) at (7, -0.75) {};
		\node [style=none] (133) at (6, 2.25) {};
		\node [style=none] (134) at (8, 0.25) {};
		\node [style=morphism] (135) at (6, -3.5) {$m$};
		\node [style=morphism] (136) at (7, -1.5) {$m$};
		\node [style=none] (137) at (9.25, 2.75) {$\dots$};
		\node [style=none] (138) at (4, 2.25) {};
		\node [style=none] (139) at (5, 2.25) {};
		\node [style=state] (140) at (5, -5.75) {$p$};
		\node [style=none] (141) at (5, -5.75) {};
		\node [style=bn] (142) at (4, 2.25) {};
		\node [style=bn] (143) at (5, 2.25) {};
		\node [style=none] (145) at (1.5, 4.75) {};
		\node [style=none] (146) at (2.5, 4.75) {};
		\node [style=none] (147) at (3.5, 4.75) {};
		\node [style=none] (148) at (6.25, 4.75) {};
		\node [style=none] (149) at (7.25, 4.75) {};
		\node [style=none] (151) at (1.5, 7.25) {};
		\node [style=none] (152) at (6.25, 7.25) {};
		\node [style=none] (153) at (7.25, 5.25) {};
		\node [style=none] (155) at (5.25, 7.75) {$\dots$};
		\node [style=none] (156) at (3.5, 7.75) {$X$};
		\node [style=none] (157) at (2.5, 7.75) {$X$};
		\node [style=none] (158) at (1.5, 7.75) {$X$};
		\node [style=none] (159) at (2.5, 7.25) {};
		\node [style=none] (160) at (3.5, 7.25) {};
		\node [style=morphism] (162) at (6.25, 6.25) {$f$};
		\node [style=none] (163) at (6.25, 7.75) {$Y$};
		\node [style=none] (166) at (4.5, 4.75) {};
		\node [style=none] (167) at (4.5, 7.25) {};
		\node [style=none] (170) at (6, 0.25) {};
		\node [style=morphism] (171) at (8, 0.5) {$m$};
		\node [style=none] (173) at (9, 2.25) {};
		\node [style=bn] (174) at (8, 1.25) {};
		\node [style=none] (175) at (4.5, 7.75) {$X$};
		\node [style=bn] (176) at (7.25, 5.25) {};
		\node [style=none] (177) at (7, 2.25) {};
		\node [style=none] (178) at (-5.25, 2.25) {};
		\node [style=none] (184) at (-7.75, 4.75) {};
		\node [style=none] (188) at (-6.75, 4.75) {};
		\node [style=none] (189) at (-5.25, 0.25) {};
		\node [style=bn] (191) at (-3.25, 1.25) {};
		\node [style=none] (193) at (-4.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (27.center) to (26);
		\draw [in=15, out=-90] (28.center) to (26);
		\draw [in=165, out=-90] (30.center) to (29);
		\draw [in=15, out=-90] (31.center) to (29);
		\draw [in=15, out=-90] (34.center) to (32);
		\draw (29) to (28.center);
		\draw (32) to (31.center);
		\draw (42.center) to (30.center);
		\draw (41.center) to (27.center);
		\draw (44.center) to (26);
		\draw [style=over arrow, in=165, out=-90] (48.center) to (45);
		\draw [style=over arrow, in=165, out=-90] (49.center) to (46);
		\draw [style=over arrow] (54.center) to (48.center);
		\draw [style=over arrow] (59.center) to (51.center);
		\draw [style=over arrow] (60.center) to (52.center);
		\draw (67.center) to (50.center);
		\draw (66.center) to (49.center);
		\draw [in=165, out=-90] (120.center) to (32);
		\draw [in=270, out=15] (124) to (123.center);
		\draw (124) to (34.center);
		\draw (116.center) to (115.center);
		\draw [in=165, out=-90] (127.center) to (126);
		\draw [in=15, out=-90] (128.center) to (126);
		\draw [in=165, out=-90] (130.center) to (129);
		\draw [in=15, out=-90] (131.center) to (129);
		\draw [in=15, out=-90] (134.center) to (132);
		\draw (129) to (128.center);
		\draw (132) to (131.center);
		\draw (139.center) to (130.center);
		\draw (138.center) to (127.center);
		\draw (141.center) to (126);
		\draw [style=over arrow] (151.center) to (145.center);
		\draw [style=over arrow] (152.center) to (148.center);
		\draw [style=over arrow] (153.center) to (149.center);
		\draw (160.center) to (147.center);
		\draw (159.center) to (146.center);
		\draw [in=165, out=-90] (170.center) to (132);
		\draw [in=270, out=15] (174) to (173.center);
		\draw (174) to (134.center);
		\draw (167.center) to (166.center);
		\draw [in=165, out=-90] (177.center) to (174);
		\draw (133.center) to (170.center);
		\draw [in=90, out=-90] (147.center) to (133.center);
		\draw [in=90, out=-90] (166.center) to (177.center);
		\draw [style=over arrow, in=165, out=-90, looseness=1.25] (145.center) to (142);
		\draw [style=over arrow, in=-90, out=165] (143) to (146.center);
		\draw [style=over arrow, in=15, out=-90] (148.center) to (142);
		\draw [style=over arrow, in=15, out=-90] (149.center) to (143);
		\draw [in=165, out=-90] (193.center) to (191);
		\draw (178.center) to (189.center);
		\draw [in=90, out=-90] (184.center) to (178.center);
		\draw [in=90, out=-90] (188.center) to (193.center);
		\draw [style=over arrow, in=15, out=-90] (51.center) to (45);
		\draw [style=over arrow, in=-90, out=15] (46) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

